Recursive Speculative Decoding: Accelerating LLM Inference via Sampling Without Replacement

Speculative decoding is an inference-acceleration method for large language models (LLMs) where a small language model generates a draft-token sequence which is further verified by the target LLM in parallel. Recent works have advanced this method by establishing a draft-token tree, achieving superior performance over a single-sequence speculative decoding. However, those works independently generate tokens at each level of the tree, not leveraging the tree's entire diversifiability. Besides, their empirical superiority has been shown for fixed length of sequences, implicitly granting more computational resource to LLM for the tree-based methods. None of the existing works has conducted empirical studies with fixed target computational budgets despite its importance to resource-bounded devices. We present Recursive Speculative Decoding (RSD), a novel tree-based method that samples draft tokens without replacement and maximizes the diversity of the tree. During RSD's drafting, the tree is built by either Gumbel-Top-$k$ trick that draws tokens without replacement in parallel or Stochastic Beam Search that samples sequences without replacement while early-truncating unlikely draft sequences and reducing the computational cost of LLM. We empirically evaluate RSD with Llama 2 and OPT models, showing that RSD outperforms the baseline methods, consistently for fixed draft sequence length and in most cases for fixed computational budgets at LLM.

==> table/table_125M_13B-base_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 13B target and 125M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_13B-base_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-125M-13B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 37.069 & 0.318 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.489 & 1.406 & 16.475 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.512 & 1.469 & 21.669 & 0.318 \\
 &  &  &  & 3$\times$2 & 1.493 & 1.464 & 25.049 & 0.323 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.557 & 1.513 & 22.541 & 0.317 \\
 &  &  &  & 2$-$2 & 1.576 & 1.546 & 26.527 & 0.320 \\
 &  &  &  & 3$-$1 & 1.592 & 1.561 & 26.282 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 1.601 & 1.555 & 23.367 & 0.316 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.630 & \color{red} \bfseries 1.598 & \color{red} \bfseries 26.978 & 0.320 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 1.494 & 1.362 & 11.782 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.544 & 1.472 & 17.808 & 0.318 \\
 &  &  &  & 5$\times$2 & 1.554 & 1.524 & 26.354 & 0.321 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 1.571 & 1.498 & 18.300 & 0.315 \\
 &  &  &  & 2$-$2$-$1 & 1.614 & 1.568 & 23.393 & 0.321 \\
 &  &  &  & 5$-$1 & 1.617 & 1.586 & 26.207 & 0.315 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 1.629 & 1.553 & 18.628 & 0.318 \\
 &  &  &  & 5$\times$2 & \color{red} \bfseries 1.713 & \color{red} \bfseries 1.680 & \color{red} \bfseries 27.673 & 0.319 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 1.493 & 1.313 & 8.985 & 0.317 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 1.551 & 1.452 & 14.843 & 0.321 \\
 &  &  &  & 7$\times$2 & 1.551 & 1.521 & 25.560 & 0.316 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 1.584 & 1.483 & 14.929 & 0.314 \\
 &  &  &  & 2$-$2$-$2 & 1.658 & 1.611 & 23.786 & 0.317 \\
 &  &  &  & 7$-$1 & 1.644 & 1.613 & 26.398 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & 1.637 & 1.533 & 15.361 & 0.319 \\
 &  &  &  & 7$\times$2 & \color{red} \bfseries 1.764 & \color{red} \bfseries 1.730 & \color{red} \bfseries 27.600 & 0.318 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 1.491 & 1.238 & 6.465 & 0.315 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 1.586 & 1.485 & 14.771 & 0.319 \\
 &  &  &  & 7$\times$3 & 1.599 & 1.553 & 22.628 & 0.317 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 1.629 & 1.525 & 15.355 & 0.320 \\
 &  &  &  & 3$-$2$-$2 & 1.732 & 1.683 & 24.226 & 0.317 \\
 &  &  &  & 7$-$1$-$1 & 1.695 & 1.647 & 23.977 & 0.319 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & 1.730 & 1.619 & 16.081 & 0.318 \\
 &  &  &  & 7$\times$3 & \color{red} \bfseries 1.839 & \color{red} \bfseries 1.787 & \color{red} \bfseries 24.796 & 0.317 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 1.491 & 1.154 & 4.812 & 0.316 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 1.616 & 1.527 & 16.789 & 0.320 \\
 &  &  &  & 6$\times$5 & 1.668 & 1.590 & 18.352 & 0.321 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.682 & 1.619 & \color{red} \bfseries 21.212 & 0.319 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 1.686 & 1.593 & 16.849 & 0.314 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.751 & 1.669 & 19.230 & 0.316 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 1.838 & 1.736 & 18.155 & 0.314 \\
 &  &  &  & 6$\times$5 & \color{red} \bfseries 1.860 & \color{red} \bfseries 1.774 & 19.945 & 0.316 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_13B-base_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 13B target and 125M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_13B-base_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-125M-13B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 37.028 & 0.318 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.426 & 1.399 & 25.706 & 0.325 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.469 & 1.441 & 24.168 & 0.320 \\
 &  &  &  & 3$\times$2 & 1.493 & 1.464 & 25.004 & 0.323 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.515 & 1.486 & 25.733 & 0.315 \\
 &  &  &  & 2$-$2 & 1.576 & 1.546 & 26.510 & 0.320 \\
 &  &  &  & 3$-$1 & 1.592 & 1.561 & 26.555 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.549 & 1.520 & 25.100 & 0.315 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.630 & \color{red} \bfseries 1.598 & \color{red} \bfseries 26.872 & 0.320 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.466 & 1.424 & 22.810 & 0.326 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.544 & 1.500 & 22.404 & 0.319 \\
 &  &  &  & 4$\times$3 & 1.564 & 1.520 & 22.173 & 0.322 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 1.658 & 1.611 & 23.247 & 0.317 \\
 &  &  &  & 3$-$1$-$1 & 1.605 & 1.559 & 23.189 & 0.319 \\
 &  &  &  & 4$-$1$-$1 & 1.670 & 1.623 & 23.911 & 0.317 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 1.687 & 1.639 & 24.159 & 0.315 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 1.735 & \color{red} \bfseries 1.685 & \color{red} \bfseries 24.195 & 0.320 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.478 & 1.423 & 19.810 & 0.323 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 1.597 & 1.537 & 19.865 & 0.320 \\
 &  &  &  & 7$\times$4 & 1.634 & 1.573 & 20.351 & 0.317 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.682 & 1.619 & 20.922 & 0.319 \\
 &  &  &  & 5$-$1$-$1$-$1 & 1.670 & 1.608 & 20.916 & 0.319 \\
 &  &  &  & 7$-$1$-$1$-$1 & 1.705 & 1.641 & 20.649 & 0.321 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 1.848 & 1.779 & \color{red} \bfseries 22.590 & 0.314 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 1.877 & \color{red} \bfseries 1.806 & 22.264 & 0.318 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.483 & 1.414 & 17.405 & 0.317 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 1.668 & 1.590 & 18.722 & 0.321 \\
 &  &  &  & 12$\times$5 & 1.686 & 1.608 & 17.612 & 0.319 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 1.703 & 1.624 & 18.167 & 0.320 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.751 & 1.669 & 19.170 & 0.316 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 1.763 & 1.682 & 18.373 & 0.319 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 1.860 & 1.774 & \color{red} \bfseries 20.295 & 0.316 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 1.983 & \color{red} \bfseries 1.891 & 19.838 & 0.322 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_13B-base_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 13B target and 125M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_13B-base_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-125M-13B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 38.711 & 0.127 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.133 & \color{red} \bfseries 2.015 & 23.065 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.962 & 1.906 & 27.405 & 0.124 \\
 &  &  &  & 3$\times$2 & 1.833 & 1.798 & 30.186 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.988 & 1.931 & 28.655 & 0.129 \\
 &  &  &  & 2$-$2 & 1.909 & 1.872 & 31.400 & 0.124 \\
 &  &  &  & 3$-$1 & 1.854 & 1.818 & 30.365 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.035 & 1.977 & 29.294 & 0.128 \\
 &  &  &  & 3$\times$2 & 1.930 & 1.893 & \color{red} \bfseries 32.040 & 0.124 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 2.205 & 2.009 & 16.652 & 0.128 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.132 & 2.033 & 23.528 & 0.127 \\
 &  &  &  & 5$\times$2 & 1.829 & 1.794 & 29.909 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.126 & 2.027 & 23.528 & 0.126 \\
 &  &  &  & 2$-$2$-$1 & 2.043 & 1.985 & 28.339 & 0.126 \\
 &  &  &  & 5$-$1 & 1.878 & 1.843 & 30.072 & 0.128 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.269 & \color{red} \bfseries 2.163 & 24.880 & 0.121 \\
 &  &  &  & 5$\times$2 & 1.969 & 1.931 & \color{red} \bfseries 31.013 & 0.126 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.221 & 1.954 & 13.362 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.309 & 2.162 & 20.931 & 0.123 \\
 &  &  &  & 7$\times$2 & 1.894 & 1.858 & 30.480 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.164 & 2.026 & 20.166 & 0.122 \\
 &  &  &  & 2$-$2$-$2 & 2.126 & 2.065 & 28.965 & 0.127 \\
 &  &  &  & 7$-$1 & 1.892 & 1.856 & 30.249 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.329 & \color{red} \bfseries 2.180 & 21.482 & 0.127 \\
 &  &  &  & 7$\times$2 & 2.064 & 2.024 & \color{red} \bfseries 32.678 & 0.127 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.262 & 1.878 & 9.417 & 0.128 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.223 & 2.081 & 19.577 & 0.128 \\
 &  &  &  & 7$\times$3 & 2.030 & 1.973 & 28.103 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.207 & 2.066 & 20.300 & 0.130 \\
 &  &  &  & 3$-$2$-$2 & 2.154 & 2.093 & 29.846 & 0.126 \\
 &  &  &  & 7$-$1$-$1 & 2.085 & 2.025 & 29.022 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 2.483 & \color{red} \bfseries 2.324 & 22.530 & 0.128 \\
 &  &  &  & 7$\times$3 & 2.258 & 2.194 & \color{red} \bfseries 30.439 & 0.124 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.282 & 1.766 & 7.255 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.260 & 2.135 & 22.044 & 0.126 \\
 &  &  &  & 6$\times$5 & 2.264 & 2.159 & 24.471 & 0.128 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.248 & 2.164 & \color{red} \bfseries 26.729 & 0.127 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.326 & 2.197 & 22.974 & 0.126 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.260 & 2.155 & 24.486 & 0.129 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 2.446 & 2.311 & 22.820 & 0.121 \\
 &  &  &  & 6$\times$5 & \color{red} \bfseries 2.503 & \color{red} \bfseries 2.387 & 25.887 & 0.124 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_13B-base_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 13B target and 125M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_13B-base_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-125M-13B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 42.367 & 0.127 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.751 & 1.718 & 30.824 & 0.129 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.813 & 1.778 & 29.711 & 0.131 \\
 &  &  &  & 3$\times$2 & 1.833 & 1.798 & 30.132 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.842 & 1.807 & 30.599 & 0.128 \\
 &  &  &  & 2$-$2 & 1.909 & 1.872 & 30.851 & 0.124 \\
 &  &  &  & 3$-$1 & 1.854 & 1.818 & 30.008 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.871 & 1.835 & 31.408 & 0.129 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.930 & \color{red} \bfseries 1.893 & \color{red} \bfseries 31.803 & 0.124 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.986 & 1.930 & 29.710 & 0.128 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.960 & 1.904 & 27.323 & 0.132 \\
 &  &  &  & 4$\times$3 & 2.013 & 1.956 & 27.824 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.126 & 2.065 & 29.494 & 0.127 \\
 &  &  &  & 3$-$1$-$1 & 2.011 & 1.954 & 28.503 & 0.129 \\
 &  &  &  & 4$-$1$-$1 & 2.084 & 2.025 & 29.138 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.163 & 2.102 & 29.968 & 0.126 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.216 & \color{red} \bfseries 2.153 & \color{red} \bfseries 30.852 & 0.125 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.998 & 1.923 & 26.381 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.083 & 2.005 & 25.273 & 0.131 \\
 &  &  &  & 7$\times$4 & 2.232 & 2.149 & 26.990 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.248 & 2.164 & 26.945 & 0.127 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.203 & 2.121 & 26.424 & 0.125 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.148 & 2.068 & 25.358 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.350 & 2.262 & 28.305 & 0.126 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.476 & \color{red} \bfseries 2.384 & \color{red} \bfseries 29.880 & 0.122 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.063 & 1.967 & 24.052 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.264 & 2.159 & 24.458 & 0.128 \\
 &  &  &  & 12$\times$5 & 2.405 & 2.293 & 24.413 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.443 & 2.329 & 25.559 & 0.126 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.260 & 2.155 & 24.876 & 0.129 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.184 & 2.083 & 22.646 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.503 & 2.387 & \color{red} \bfseries 25.885 & 0.124 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 2.581 & \color{red} \bfseries 2.461 & 25.507 & 0.128 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_30B-base_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 30B target and 125M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_30B-base_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-125M-30B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 19.162 & 0.347 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.471 & 1.435 & 12.745 & 0.341 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.496 & 1.477 & 16.309 & 0.345 \\
 &  &  &  & 3$\times$2 & 1.480 & 1.468 & 17.775 & 0.345 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.535 & 1.516 & 16.667 & 0.340 \\
 &  &  &  & 2$-$2 & 1.563 & 1.550 & 18.667 & 0.344 \\
 &  &  &  & 3$-$1 & 1.546 & 1.533 & 18.126 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 1.583 & 1.563 & 16.954 & 0.344 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.609 & \color{red} \bfseries 1.596 & \color{red} \bfseries 18.783 & 0.344 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 1.475 & 1.416 & 9.537 & 0.346 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.519 & 1.488 & 13.829 & 0.345 \\
 &  &  &  & 5$\times$2 & 1.514 & 1.502 & 17.872 & 0.341 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 1.556 & 1.524 & 13.865 & 0.343 \\
 &  &  &  & 2$-$2$-$1 & 1.633 & 1.612 & 17.388 & 0.338 \\
 &  &  &  & 5$-$1 & 1.610 & 1.597 & 18.691 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 1.613 & 1.580 & 14.255 & 0.344 \\
 &  &  &  & 5$\times$2 & \color{red} \bfseries 1.694 & \color{red} \bfseries 1.680 & \color{red} \bfseries 19.514 & 0.341 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 1.472 & 1.390 & 7.912 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 1.527 & 1.483 & 11.671 & 0.345 \\
 &  &  &  & 7$\times$2 & 1.525 & 1.512 & 17.959 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 1.562 & 1.518 & 12.081 & 0.342 \\
 &  &  &  & 2$-$2$-$2 & 1.623 & 1.603 & 17.090 & 0.343 \\
 &  &  &  & 7$-$1 & 1.655 & 1.641 & 18.792 & 0.341 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & 1.620 & 1.574 & 12.481 & 0.342 \\
 &  &  &  & 7$\times$2 & \color{red} \bfseries 1.737 & \color{red} \bfseries 1.722 & \color{red} \bfseries 19.383 & 0.340 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 1.473 & 1.355 & 5.851 & 0.340 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 1.559 & 1.514 & 11.990 & 0.342 \\
 &  &  &  & 7$\times$3 & 1.578 & 1.559 & 16.725 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 1.609 & 1.564 & 12.281 & 0.340 \\
 &  &  &  & 3$-$2$-$2 & 1.709 & 1.688 & 17.662 & 0.347 \\
 &  &  &  & 7$-$1$-$1 & 1.669 & 1.649 & 17.303 & 0.343 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & 1.706 & 1.658 & 12.704 & 0.344 \\
 &  &  &  & 7$\times$3 & \color{red} \bfseries 1.813 & \color{red} \bfseries 1.790 & \color{red} \bfseries 18.205 & 0.344 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 1.478 & 1.313 & 4.415 & 0.346 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 1.598 & 1.559 & 12.840 & 0.341 \\
 &  &  &  & 6$\times$5 & 1.599 & 1.566 & 14.059 & 0.343 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.658 & 1.631 & \color{red} \bfseries 15.863 & 0.339 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 1.669 & 1.628 & 13.523 & 0.345 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.683 & 1.649 & 14.331 & 0.348 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 1.854 & \color{red} \bfseries 1.808 & 14.459 & 0.341 \\
 &  &  &  & 6$\times$5 & 1.837 & 1.800 & 15.534 & 0.338 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_30B-base_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 30B target and 125M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_30B-base_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-125M-30B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 19.180 & 0.347 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.430 & 1.418 & 18.274 & 0.341 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.479 & 1.466 & 18.092 & 0.346 \\
 &  &  &  & 3$\times$2 & 1.480 & 1.468 & 17.717 & 0.345 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.494 & 1.481 & 18.121 & 0.342 \\
 &  &  &  & 2$-$2 & 1.563 & 1.550 & 18.484 & 0.344 \\
 &  &  &  & 3$-$1 & 1.546 & 1.533 & 18.216 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.531 & 1.519 & 18.386 & 0.344 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.609 & \color{red} \bfseries 1.596 & \color{red} \bfseries 18.954 & 0.344 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.441 & 1.423 & 16.582 & 0.346 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.544 & 1.525 & 16.561 & 0.342 \\
 &  &  &  & 4$\times$3 & 1.538 & 1.519 & 16.183 & 0.345 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 1.623 & 1.603 & 17.255 & 0.343 \\
 &  &  &  & 3$-$1$-$1 & 1.584 & 1.564 & 16.755 & 0.344 \\
 &  &  &  & 4$-$1$-$1 & 1.618 & 1.598 & 16.873 & 0.339 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 1.691 & 1.670 & \color{red} \bfseries 17.699 & 0.343 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 1.717 & \color{red} \bfseries 1.695 & 17.429 & 0.345 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.455 & 1.431 & 14.959 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 1.575 & 1.549 & 15.176 & 0.340 \\
 &  &  &  & 7$\times$4 & 1.602 & 1.576 & 15.264 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.658 & 1.631 & 15.613 & 0.339 \\
 &  &  &  & 5$-$1$-$1$-$1 & 1.665 & 1.638 & 15.827 & 0.344 \\
 &  &  &  & 7$-$1$-$1$-$1 & 1.694 & 1.667 & 15.815 & 0.348 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 1.781 & 1.752 & 16.587 & 0.344 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 1.850 & \color{red} \bfseries 1.819 & \color{red} \bfseries 16.597 & 0.338 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.457 & 1.427 & 13.614 & 0.339 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 1.599 & 1.566 & 13.906 & 0.343 \\
 &  &  &  & 12$\times$5 & 1.679 & 1.645 & 13.389 & 0.340 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 1.678 & 1.644 & 13.557 & 0.346 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.683 & 1.649 & 14.351 & 0.348 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 1.742 & 1.706 & 13.892 & 0.347 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 1.837 & 1.800 & \color{red} \bfseries 15.287 & 0.338 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 1.961 & \color{red} \bfseries 1.921 & 15.112 & 0.347 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_30B-base_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 30B target and 125M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_30B-base_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-125M-30B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 20.633 & 0.126 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.323 & \color{red} \bfseries 2.266 & 19.542 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.199 & 2.172 & 23.748 & 0.122 \\
 &  &  &  & 3$\times$2 & 1.944 & 1.928 & 23.499 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.214 & 2.186 & 23.832 & 0.122 \\
 &  &  &  & 2$-$2 & 1.995 & 1.978 & 23.985 & 0.121 \\
 &  &  &  & 3$-$1 & 1.944 & 1.928 & 23.348 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.196 & 2.168 & 23.299 & 0.124 \\
 &  &  &  & 3$\times$2 & 2.032 & 2.015 & \color{red} \bfseries 24.170 & 0.123 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & \color{red} \bfseries 2.544 & \color{red} \bfseries 2.442 & 16.464 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.361 & 2.313 & 20.368 & 0.121 \\
 &  &  &  & 5$\times$2 & 1.962 & 1.946 & 23.209 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.314 & 2.266 & 20.594 & 0.123 \\
 &  &  &  & 2$-$2$-$1 & 2.234 & 2.206 & 23.613 & 0.127 \\
 &  &  &  & 5$-$1 & 2.011 & 1.994 & 23.874 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 2.468 & 2.418 & 21.438 & 0.126 \\
 &  &  &  & 5$\times$2 & 2.106 & 2.089 & \color{red} \bfseries 24.545 & 0.117 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.556 & 2.415 & 13.274 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.527 & 2.455 & 18.833 & 0.121 \\
 &  &  &  & 7$\times$2 & 1.985 & 1.968 & 23.429 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.577 & 2.504 & 19.684 & 0.124 \\
 &  &  &  & 2$-$2$-$2 & 2.236 & 2.209 & 23.572 & 0.121 \\
 &  &  &  & 7$-$1 & 2.011 & 1.994 & 23.608 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.665 & \color{red} \bfseries 2.589 & 19.724 & 0.120 \\
 &  &  &  & 7$\times$2 & 2.107 & 2.089 & \color{red} \bfseries 24.230 & 0.126 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.647 & 2.433 & 10.217 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.617 & 2.543 & 19.371 & 0.127 \\
 &  &  &  & 7$\times$3 & 2.170 & 2.143 & 22.653 & 0.118 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.640 & 2.565 & 19.956 & 0.117 \\
 &  &  &  & 3$-$2$-$2 & 2.350 & 2.321 & \color{red} \bfseries 24.503 & 0.123 \\
 &  &  &  & 7$-$1$-$1 & 2.206 & 2.179 & 22.493 & 0.120 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 2.778 & \color{red} \bfseries 2.699 & 20.585 & 0.121 \\
 &  &  &  & 7$\times$3 & 2.391 & 2.362 & 24.425 & 0.128 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.677 & 2.379 & 7.703 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.583 & 2.519 & 20.213 & 0.125 \\
 &  &  &  & 6$\times$5 & 2.398 & 2.349 & 20.342 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.509 & 2.468 & \color{red} \bfseries 23.328 & 0.120 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.551 & 2.488 & 20.177 & 0.121 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.335 & 2.287 & 19.893 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 2.686 & 2.620 & 20.690 & 0.123 \\
 &  &  &  & 6$\times$5 & \color{red} \bfseries 2.746 & \color{red} \bfseries 2.690 & 22.804 & 0.121 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_30B-base_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 30B target and 125M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_30B-base_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-125M-30B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 20.438 & 0.126 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.862 & 1.846 & 23.711 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.866 & 1.850 & 22.566 & 0.122 \\
 &  &  &  & 3$\times$2 & 1.944 & 1.928 & 23.188 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.913 & 1.897 & 23.400 & 0.125 \\
 &  &  &  & 2$-$2 & 1.995 & 1.978 & 23.434 & 0.121 \\
 &  &  &  & 3$-$1 & 1.944 & 1.928 & 23.315 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.023 & 2.006 & \color{red} \bfseries 24.688 & 0.122 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.032 & \color{red} \bfseries 2.015 & 24.074 & 0.123 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.054 & 2.029 & 23.173 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.174 & 2.147 & 23.102 & 0.125 \\
 &  &  &  & 4$\times$3 & 2.172 & 2.146 & 22.684 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.236 & 2.209 & 23.354 & 0.121 \\
 &  &  &  & 3$-$1$-$1 & 2.162 & 2.135 & 22.869 & 0.120 \\
 &  &  &  & 4$-$1$-$1 & 2.210 & 2.183 & 23.294 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.270 & 2.242 & 23.394 & 0.125 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.328 & \color{red} \bfseries 2.299 & \color{red} \bfseries 24.006 & 0.126 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.150 & 2.114 & 22.063 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.390 & 2.350 & 22.741 & 0.125 \\
 &  &  &  & 7$\times$4 & 2.438 & 2.398 & 22.644 & 0.118 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.509 & 2.468 & 23.471 & 0.120 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.358 & 2.319 & 22.303 & 0.123 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.348 & 2.309 & 22.029 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.579 & 2.537 & \color{red} \bfseries 23.926 & 0.122 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.609 & \color{red} \bfseries 2.567 & 23.362 & 0.124 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.285 & 2.239 & 20.944 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.398 & 2.349 & 20.216 & 0.125 \\
 &  &  &  & 12$\times$5 & 2.685 & 2.630 & 20.243 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.600 & 2.547 & 20.488 & 0.123 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.335 & 2.287 & 20.014 & 0.124 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.385 & 2.336 & 18.672 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.746 & 2.690 & \color{red} \bfseries 22.562 & 0.121 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 2.824 & \color{red} \bfseries 2.766 & 21.108 & 0.128 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_66B-base_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 66B target and 125M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_66B-base_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-125M-66B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 9.306 & 0.359 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.468 & 1.452 & 7.673 & 0.359 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.502 & 1.493 & 9.690 & 0.360 \\
 &  &  &  & 3$\times$2 & 1.486 & 1.481 & 10.265 & 0.356 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.542 & 1.533 & 9.687 & 0.356 \\
 &  &  &  & 2$-$2 & 1.570 & 1.564 & 10.894 & 0.361 \\
 &  &  &  & 3$-$1 & 1.557 & 1.551 & 10.544 & 0.360 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 1.589 & 1.580 & 10.212 & 0.362 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.619 & \color{red} \bfseries 1.613 & \color{red} \bfseries 10.951 & 0.361 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 1.476 & 1.449 & 6.064 & 0.357 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.527 & 1.512 & 8.530 & 0.359 \\
 &  &  &  & 5$\times$2 & 1.520 & 1.514 & 10.550 & 0.359 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 1.570 & 1.555 & 8.506 & 0.359 \\
 &  &  &  & 2$-$2$-$1 & 1.595 & 1.586 & 10.189 & 0.357 \\
 &  &  &  & 5$-$1 & 1.615 & 1.609 & 11.081 & 0.355 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 1.619 & 1.604 & 8.784 & 0.358 \\
 &  &  &  & 5$\times$2 & \color{red} \bfseries 1.697 & \color{red} \bfseries 1.691 & \color{red} \bfseries 11.539 & 0.361 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 1.483 & 1.445 & 5.163 & 0.357 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 1.539 & 1.518 & 7.344 & 0.354 \\
 &  &  &  & 7$\times$2 & 1.556 & 1.550 & 10.707 & 0.357 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 1.572 & 1.551 & 7.527 & 0.363 \\
 &  &  &  & 2$-$2$-$2 & 1.635 & 1.625 & 10.345 & 0.361 \\
 &  &  &  & 7$-$1 & 1.641 & 1.635 & 11.190 & 0.356 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & 1.629 & 1.608 & 7.755 & 0.361 \\
 &  &  &  & 7$\times$2 & \color{red} \bfseries 1.771 & \color{red} \bfseries 1.765 & \color{red} \bfseries 11.578 & 0.357 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 1.473 & 1.416 & 3.936 & 0.359 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 1.574 & 1.553 & 7.470 & 0.357 \\
 &  &  &  & 7$\times$3 & 1.588 & 1.579 & 10.017 & 0.361 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 1.628 & 1.606 & 7.733 & 0.361 \\
 &  &  &  & 3$-$2$-$2 & 1.717 & 1.707 & 10.731 & 0.358 \\
 &  &  &  & 7$-$1$-$1 & 1.685 & 1.675 & 10.545 & 0.359 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & 1.716 & 1.693 & 8.120 & 0.359 \\
 &  &  &  & 7$\times$3 & \color{red} \bfseries 1.830 & \color{red} \bfseries 1.820 & \color{red} \bfseries 11.197 & 0.357 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 1.473 & 1.393 & 2.996 & 0.357 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 1.603 & 1.584 & 8.073 & 0.360 \\
 &  &  &  & 6$\times$5 & 1.639 & 1.624 & 8.815 & 0.356 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.669 & 1.656 & \color{red} \bfseries 9.674 & 0.360 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 1.676 & 1.657 & 8.378 & 0.358 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.692 & 1.676 & 8.944 & 0.355 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 1.817 & 1.797 & 8.953 & 0.360 \\
 &  &  &  & 6$\times$5 & \color{red} \bfseries 1.846 & \color{red} \bfseries 1.829 & 9.663 & 0.359 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_66B-base_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 66B target and 125M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_66B-base_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-125M-66B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 9.418 & 0.359 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.416 & 1.411 & 10.206 & 0.356 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.464 & 1.458 & 10.209 & 0.361 \\
 &  &  &  & 3$\times$2 & 1.486 & 1.481 & 10.285 & 0.356 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.500 & 1.494 & 10.371 & 0.360 \\
 &  &  &  & 2$-$2 & 1.570 & 1.564 & 10.613 & 0.361 \\
 &  &  &  & 3$-$1 & 1.557 & 1.551 & 10.846 & 0.360 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.541 & 1.535 & 10.628 & 0.358 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.619 & \color{red} \bfseries 1.613 & \color{red} \bfseries 11.203 & 0.361 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.449 & 1.441 & 9.594 & 0.355 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.524 & 1.515 & 9.574 & 0.359 \\
 &  &  &  & 4$\times$3 & 1.549 & 1.540 & 9.896 & 0.359 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 1.635 & 1.625 & 10.243 & 0.361 \\
 &  &  &  & 3$-$1$-$1 & 1.591 & 1.582 & 10.151 & 0.361 \\
 &  &  &  & 4$-$1$-$1 & 1.630 & 1.621 & 10.329 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 1.671 & 1.661 & \color{red} \bfseries 10.602 & 0.359 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 1.727 & \color{red} \bfseries 1.717 & 10.565 & 0.360 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.488 & 1.477 & 8.982 & 0.353 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 1.589 & 1.577 & 9.166 & 0.358 \\
 &  &  &  & 7$\times$4 & 1.608 & 1.596 & 9.280 & 0.356 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.669 & 1.656 & 9.716 & 0.360 \\
 &  &  &  & 5$-$1$-$1$-$1 & 1.664 & 1.651 & 9.482 & 0.362 \\
 &  &  &  & 7$-$1$-$1$-$1 & 1.695 & 1.682 & 9.657 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 1.796 & 1.783 & 10.292 & 0.355 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 1.860 & \color{red} \bfseries 1.846 & \color{red} \bfseries 10.565 & 0.359 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.467 & 1.453 & 8.353 & 0.356 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 1.639 & 1.624 & 8.803 & 0.356 \\
 &  &  &  & 12$\times$5 & 1.710 & 1.694 & 8.709 & 0.351 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 1.684 & 1.668 & 8.693 & 0.357 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.692 & 1.676 & 9.046 & 0.355 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 1.742 & 1.725 & 8.817 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 1.846 & 1.829 & 9.503 & 0.359 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 1.972 & \color{red} \bfseries 1.953 & \color{red} \bfseries 9.786 & 0.361 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_66B-base_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 66B target and 125M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_66B-base_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-125M-66B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 9.454 & 0.125 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.810 & \color{red} \bfseries 2.778 & 14.393 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.394 & 2.381 & 14.287 & 0.119 \\
 &  &  &  & 3$\times$2 & 2.140 & 2.132 & 14.865 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.432 & 2.418 & \color{red} \bfseries 15.667 & 0.119 \\
 &  &  &  & 2$-$2 & 2.122 & 2.114 & 14.806 & 0.122 \\
 &  &  &  & 3$-$1 & 2.139 & 2.131 & 13.853 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.383 & 2.370 & 14.758 & 0.125 \\
 &  &  &  & 3$\times$2 & 2.218 & 2.210 & 15.415 & 0.121 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & \color{red} \bfseries 3.027 & \color{red} \bfseries 2.970 & 12.300 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.901 & 2.874 & 14.880 & 0.125 \\
 &  &  &  & 5$\times$2 & 2.142 & 2.134 & 14.721 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.651 & 2.626 & 14.175 & 0.125 \\
 &  &  &  & 2$-$2$-$1 & 2.436 & 2.422 & 15.514 & 0.126 \\
 &  &  &  & 5$-$1 & 2.186 & 2.178 & 14.726 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 2.891 & 2.864 & \color{red} \bfseries 15.652 & 0.129 \\
 &  &  &  & 5$\times$2 & 2.256 & 2.248 & 15.329 & 0.122 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 3.030 & 2.951 & 10.207 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 3.155 & 3.114 & 14.842 & 0.123 \\
 &  &  &  & 7$\times$2 & 2.158 & 2.150 & 14.811 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.964 & 2.925 & 13.944 & 0.120 \\
 &  &  &  & 2$-$2$-$2 & 2.644 & 2.629 & \color{red} \bfseries 16.681 & 0.119 \\
 &  &  &  & 7$-$1 & 2.189 & 2.181 & 13.765 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 3.244 & \color{red} \bfseries 3.202 & 15.033 & 0.126 \\
 &  &  &  & 7$\times$2 & 2.265 & 2.257 & 15.450 & 0.124 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 3.272 & 3.146 & 8.545 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 3.099 & 3.059 & 14.581 & 0.124 \\
 &  &  &  & 7$\times$3 & 2.393 & 2.379 & 15.093 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 3.028 & 2.988 & 14.228 & 0.126 \\
 &  &  &  & 3$-$2$-$2 & 2.432 & 2.418 & 13.788 & 0.122 \\
 &  &  &  & 7$-$1$-$1 & 2.464 & 2.450 & 14.192 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 3.382 & \color{red} \bfseries 3.338 & 15.426 & 0.122 \\
 &  &  &  & 7$\times$3 & 2.527 & 2.513 & \color{red} \bfseries 15.569 & 0.126 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & \color{red} \bfseries 3.345 & 3.164 & 6.731 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 3.111 & 3.076 & 15.069 & 0.124 \\
 &  &  &  & 6$\times$5 & 2.852 & 2.825 & 15.102 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.900 & 2.878 & 15.344 & 0.129 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 3.185 & 3.149 & 15.784 & 0.120 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.990 & 2.962 & 15.892 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 3.283 & \color{red} \bfseries 3.246 & \color{red} \bfseries 16.125 & 0.122 \\
 &  &  &  & 6$\times$5 & 2.920 & 2.893 & 14.856 & 0.122 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_125M_66B-base_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 66B target and 125M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_125M_66B-base_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-125M-66B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 9.550 & 0.125 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 2.047 & 2.040 & 14.726 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 2.080 & 2.073 & 14.598 & 0.120 \\
 &  &  &  & 3$\times$2 & 2.140 & 2.132 & 14.638 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.165 & 2.157 & 14.885 & 0.124 \\
 &  &  &  & 2$-$2 & 2.122 & 2.114 & 14.755 & 0.122 \\
 &  &  &  & 3$-$1 & 2.139 & 2.131 & 14.896 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.090 & 2.082 & 14.578 & 0.122 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.218 & \color{red} \bfseries 2.210 & \color{red} \bfseries 15.424 & 0.121 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.310 & 2.297 & 14.920 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.427 & 2.413 & 15.373 & 0.125 \\
 &  &  &  & 4$\times$3 & 2.438 & 2.424 & 15.477 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & \color{red} \bfseries 2.644 & \color{red} \bfseries 2.629 & \color{red} \bfseries 16.701 & 0.119 \\
 &  &  &  & 3$-$1$-$1 & 2.532 & 2.517 & 16.128 & 0.125 \\
 &  &  &  & 4$-$1$-$1 & 2.301 & 2.288 & 14.111 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.407 & 2.393 & 15.239 & 0.123 \\
 &  &  &  & 4$\times$3 & 2.515 & 2.501 & 15.800 & 0.128 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.571 & 2.552 & 15.668 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.566 & 2.546 & 14.881 & 0.126 \\
 &  &  &  & 7$\times$4 & 2.729 & 2.709 & 15.539 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.900 & 2.878 & 16.261 & 0.129 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.715 & 2.694 & 15.571 & 0.124 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.851 & 2.829 & 16.362 & 0.119 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & \color{red} \bfseries 2.972 & \color{red} \bfseries 2.950 & 15.489 & 0.125 \\
 &  &  &  & 7$\times$4 & 2.895 & 2.873 & \color{red} \bfseries 16.371 & 0.120 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.884 & 2.856 & 15.897 & 0.120 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.852 & 2.825 & 13.819 & 0.121 \\
 &  &  &  & 12$\times$5 & 2.897 & 2.870 & 14.488 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 3.082 & 3.053 & 15.712 & 0.121 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.990 & 2.962 & 15.533 & 0.123 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.726 & 2.700 & 13.769 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.920 & 2.893 & 13.903 & 0.122 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 3.318 & \color{red} \bfseries 3.287 & \color{red} \bfseries 16.555 & 0.124 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_13b-base_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-13B target and 115M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_13b-base_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-13B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 28.882 & 0.413 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.950 & 1.850 & 30.533 & 0.409 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.844 & 1.796 & 33.376 & 0.411 \\
 &  &  &  & 3$\times$2 & 1.748 & 1.717 & 36.005 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.884 & 1.834 & 35.064 & 0.411 \\
 &  &  &  & 2$-$2 & 1.852 & 1.819 & \color{red} \bfseries 37.453 & 0.407 \\
 &  &  &  & 3$-$1 & 1.815 & 1.783 & 37.156 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & \color{red} \bfseries 1.956 & \color{red} \bfseries 1.905 & 37.177 & 0.409 \\
 &  &  &  & 3$\times$2 & 1.903 & 1.869 & 37.195 & 0.410 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 2.061 & 1.891 & 25.104 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.989 & 1.904 & 31.919 & 0.409 \\
 &  &  &  & 5$\times$2 & 1.780 & 1.749 & 36.296 & 0.411 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.012 & 1.926 & 32.918 & 0.409 \\
 &  &  &  & 2$-$2$-$1 & 1.970 & 1.919 & 36.758 & 0.408 \\
 &  &  &  & 5$-$1 & 1.872 & 1.838 & 37.063 & 0.414 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.122 & \color{red} \bfseries 2.031 & 33.454 & 0.408 \\
 &  &  &  & 5$\times$2 & 2.004 & 1.968 & \color{red} \bfseries 39.922 & 0.406 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.118 & 1.881 & 21.448 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.084 & 1.961 & 29.443 & 0.411 \\
 &  &  &  & 7$\times$2 & 1.801 & 1.769 & 35.500 & 0.407 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.099 & 1.975 & 29.876 & 0.411 \\
 &  &  &  & 2$-$2$-$2 & 2.027 & 1.974 & 37.232 & 0.407 \\
 &  &  &  & 7$-$1 & 1.912 & 1.878 & 38.123 & 0.409 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.225 & \color{red} \bfseries 2.093 & 29.851 & 0.411 \\
 &  &  &  & 7$\times$2 & 2.069 & 2.032 & \color{red} \bfseries 40.692 & 0.405 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.239 & 1.884 & 17.204 & 0.409 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.133 & 2.007 & 30.245 & 0.408 \\
 &  &  &  & 7$\times$3 & 1.953 & 1.901 & 36.695 & 0.409 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.156 & 2.028 & 30.470 & 0.408 \\
 &  &  &  & 3$-$2$-$2 & 2.121 & 2.065 & 39.876 & 0.414 \\
 &  &  &  & 7$-$1$-$1 & 2.041 & 1.988 & 37.111 & 0.411 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 2.353 & 2.214 & 31.571 & 0.406 \\
 &  &  &  & 7$\times$3 & 2.281 & \color{red} \bfseries 2.221 & \color{red} \bfseries 41.848 & 0.407 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.341 & 1.844 & 13.847 & 0.409 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.153 & 2.043 & 32.312 & 0.407 \\
 &  &  &  & 6$\times$5 & 2.101 & 2.011 & 34.170 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.122 & 2.048 & 36.484 & 0.407 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.190 & 2.078 & 32.439 & 0.408 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.163 & 2.070 & 34.071 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 2.450 & 2.325 & 34.302 & 0.407 \\
 &  &  &  & 6$\times$5 & 2.448 & \color{red} \bfseries 2.343 & \color{red} \bfseries 37.229 & 0.408 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_13b-base_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-13B target and 115M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_13b-base_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-13B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 30.467 & 0.413 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.662 & 1.632 & 34.571 & 0.410 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.717 & 1.686 & 35.383 & 0.405 \\
 &  &  &  & 3$\times$2 & 1.748 & 1.717 & 35.124 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.760 & 1.729 & 36.200 & 0.405 \\
 &  &  &  & 2$-$2 & 1.852 & 1.819 & \color{red} \bfseries 38.384 & 0.407 \\
 &  &  &  & 3$-$1 & 1.815 & 1.783 & 37.576 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.810 & 1.778 & 35.906 & 0.404 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.903 & \color{red} \bfseries 1.869 & 37.934 & 0.410 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.778 & 1.731 & 34.213 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.876 & 1.827 & 35.754 & 0.407 \\
 &  &  &  & 4$\times$3 & 1.903 & 1.853 & 35.127 & 0.409 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.027 & 1.974 & 36.916 & 0.407 \\
 &  &  &  & 3$-$1$-$1 & 1.929 & 1.878 & 37.279 & 0.413 \\
 &  &  &  & 4$-$1$-$1 & 1.965 & 1.914 & 35.558 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.059 & 2.005 & 36.511 & 0.406 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.141 & \color{red} \bfseries 2.084 & \color{red} \bfseries 39.415 & 0.413 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.852 & 1.787 & 33.728 & 0.406 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.004 & 1.935 & 34.950 & 0.409 \\
 &  &  &  & 7$\times$4 & 2.038 & 1.968 & 34.973 & 0.411 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.122 & 2.048 & 36.819 & 0.407 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.080 & 2.008 & 35.434 & 0.411 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.116 & 2.042 & 35.526 & 0.406 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.304 & 2.224 & 37.842 & 0.408 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.399 & \color{red} \bfseries 2.315 & \color{red} \bfseries 38.315 & 0.410 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.913 & 1.831 & 31.396 & 0.406 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.101 & 2.011 & 34.184 & 0.408 \\
 &  &  &  & 12$\times$5 & 2.168 & 2.074 & 34.936 & 0.408 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.198 & 2.103 & 34.472 & 0.412 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.163 & 2.070 & 34.502 & 0.408 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.238 & 2.142 & 35.575 & 0.410 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.448 & 2.343 & 36.278 & 0.408 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 2.638 & \color{red} \bfseries 2.525 & \color{red} \bfseries 39.182 & 0.412 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_13b-base_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-13B target and 115M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_13b-base_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-13B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 27.958 & 0.166 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.947 & \color{red} \bfseries 2.796 & 43.504 & 0.163 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.492 & 2.426 & 43.202 & 0.162 \\
 &  &  &  & 3$\times$2 & 2.212 & 2.173 & 41.701 & 0.165 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.474 & 2.409 & 43.028 & 0.164 \\
 &  &  &  & 2$-$2 & 2.347 & 2.305 & 44.088 & 0.166 \\
 &  &  &  & 3$-$1 & 2.269 & 2.229 & 43.224 & 0.158 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.660 & 2.590 & 45.233 & 0.165 \\
 &  &  &  & 3$\times$2 & 2.412 & 2.370 & \color{red} \bfseries 45.802 & 0.162 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & \color{red} \bfseries 3.248 & 2.981 & 38.044 & 0.160 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.891 & 2.766 & 43.939 & 0.165 \\
 &  &  &  & 5$\times$2 & 2.273 & 2.233 & 42.925 & 0.163 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.868 & 2.745 & 43.935 & 0.164 \\
 &  &  &  & 2$-$2$-$1 & 2.655 & 2.586 & 46.486 & 0.165 \\
 &  &  &  & 5$-$1 & 2.312 & 2.272 & 44.677 & 0.163 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 3.139 & \color{red} \bfseries 3.004 & 45.129 & 0.165 \\
 &  &  &  & 5$\times$2 & 2.509 & 2.465 & \color{red} \bfseries 47.010 & 0.165 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 3.316 & 2.945 & 31.464 & 0.166 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 3.192 & 3.003 & 42.485 & 0.166 \\
 &  &  &  & 7$\times$2 & 2.293 & 2.253 & 42.888 & 0.160 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 3.155 & 2.968 & 41.432 & 0.159 \\
 &  &  &  & 2$-$2$-$2 & 2.784 & 2.711 & \color{red} \bfseries 49.658 & 0.166 \\
 &  &  &  & 7$-$1 & 2.316 & 2.275 & 43.455 & 0.168 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 3.364 & \color{red} \bfseries 3.165 & 41.883 & 0.162 \\
 &  &  &  & 7$\times$2 & 2.583 & 2.538 & 47.255 & 0.162 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 3.470 & 2.920 & 25.644 & 0.166 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 3.325 & 3.128 & 43.834 & 0.161 \\
 &  &  &  & 7$\times$3 & 2.685 & 2.615 & 46.056 & 0.157 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 3.172 & 2.984 & 41.657 & 0.163 \\
 &  &  &  & 3$-$2$-$2 & 2.858 & 2.783 & 49.377 & 0.166 \\
 &  &  &  & 7$-$1$-$1 & 2.629 & 2.560 & 44.732 & 0.161 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 3.621 & \color{red} \bfseries 3.407 & 45.864 & 0.173 \\
 &  &  &  & 7$\times$3 & 3.066 & 2.985 & \color{red} \bfseries 50.916 & 0.165 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 3.589 & 2.827 & 20.535 & 0.164 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 3.334 & 3.163 & 45.472 & 0.165 \\
 &  &  &  & 6$\times$5 & 3.108 & 2.974 & 45.765 & 0.169 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 3.096 & 2.989 & 49.061 & 0.167 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 3.125 & 2.965 & 44.662 & 0.165 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 3.014 & 2.885 & 45.140 & 0.163 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 3.741 & \color{red} \bfseries 3.550 & 48.762 & 0.163 \\
 &  &  &  & 6$\times$5 & 3.648 & 3.492 & \color{red} \bfseries 51.554 & 0.162 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_13b-base_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-13B target and 115M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_13b-base_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-13B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 28.141 & 0.166 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 2.120 & 2.082 & 40.958 & 0.164 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 2.172 & 2.133 & 40.870 & 0.170 \\
 &  &  &  & 3$\times$2 & 2.212 & 2.173 & 41.116 & 0.165 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.224 & 2.185 & 41.866 & 0.165 \\
 &  &  &  & 2$-$2 & 2.347 & 2.305 & \color{red} \bfseries 44.593 & 0.166 \\
 &  &  &  & 3$-$1 & 2.269 & 2.229 & 42.981 & 0.158 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.311 & 2.271 & 43.533 & 0.165 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.412 & \color{red} \bfseries 2.370 & 44.529 & 0.162 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.377 & 2.315 & 42.777 & 0.160 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.559 & 2.492 & 45.252 & 0.166 \\
 &  &  &  & 4$\times$3 & 2.578 & 2.510 & 44.703 & 0.164 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.784 & 2.711 & 47.985 & 0.166 \\
 &  &  &  & 3$-$1$-$1 & 2.560 & 2.493 & 44.855 & 0.164 \\
 &  &  &  & 4$-$1$-$1 & 2.593 & 2.525 & 44.639 & 0.161 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.832 & 2.758 & 48.388 & 0.162 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.919 & \color{red} \bfseries 2.842 & \color{red} \bfseries 50.092 & 0.163 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.608 & 2.517 & 43.309 & 0.165 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.880 & 2.780 & 45.940 & 0.161 \\
 &  &  &  & 7$\times$4 & 2.944 & 2.842 & 47.456 & 0.162 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 3.096 & 2.989 & 49.203 & 0.167 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.813 & 2.715 & 44.641 & 0.165 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.864 & 2.764 & 45.288 & 0.162 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 3.347 & 3.231 & 50.517 & 0.163 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 3.442 & \color{red} \bfseries 3.322 & \color{red} \bfseries 52.105 & 0.157 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.738 & 2.621 & 41.562 & 0.165 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 3.108 & 2.974 & 46.120 & 0.169 \\
 &  &  &  & 12$\times$5 & 3.230 & 3.091 & 46.587 & 0.166 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 3.365 & 3.220 & 48.923 & 0.165 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 3.014 & 2.885 & 43.751 & 0.163 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 3.069 & 2.937 & 44.262 & 0.164 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 3.648 & 3.492 & 50.782 & 0.162 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 3.948 & \color{red} \bfseries 3.778 & \color{red} \bfseries 55.044 & 0.164 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_13b-chat_dolly_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-13B target and 115M draft for the Dolly task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_13b-chat_dolly_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-Chat-13B} & \multirow[c]{41}{*}{Dolly} & 1 & AR & - & 1.000 & 1.000 & 29.385 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.832 & \color{red} \bfseries 2.687 & 41.513 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.478 & 2.413 & 43.632 & - \\
 &  &  &  & 3$\times$2 & 2.187 & 2.148 & 42.975 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.456 & 2.392 & 45.481 & - \\
 &  &  &  & 2$-$2 & 2.241 & 2.201 & 44.034 & - \\
 &  &  &  & 3$-$1 & 2.181 & 2.143 & 42.823 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.573 & 2.505 & \color{red} \bfseries 45.570 & - \\
 &  &  &  & 3$\times$2 & 2.262 & 2.222 & 43.819 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 2.978 & 2.733 & 35.013 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.847 & 2.725 & 43.931 & - \\
 &  &  &  & 5$\times$2 & 2.214 & 2.175 & 43.286 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.781 & 2.662 & 42.729 & - \\
 &  &  &  & 2$-$2$-$1 & 2.533 & 2.467 & \color{red} \bfseries 45.282 & - \\
 &  &  &  & 5$-$1 & 2.178 & 2.139 & 41.735 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.992 & \color{red} \bfseries 2.863 & 43.546 & - \\
 &  &  &  & 5$\times$2 & 2.287 & 2.247 & 44.563 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 3.027 & 2.688 & 29.490 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 3.028 & 2.849 & 40.315 & - \\
 &  &  &  & 7$\times$2 & 2.234 & 2.195 & 42.190 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.936 & 2.762 & 39.956 & - \\
 &  &  &  & 2$-$2$-$2 & 2.614 & 2.545 & \color{red} \bfseries 48.098 & - \\
 &  &  &  & 7$-$1 & 2.187 & 2.148 & 43.185 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 3.207 & \color{red} \bfseries 3.017 & 40.385 & - \\
 &  &  &  & 7$\times$2 & 2.295 & 2.254 & 44.997 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 3.052 & 2.568 & 22.670 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 3.103 & 2.920 & 41.949 & - \\
 &  &  &  & 7$\times$3 & 2.595 & 2.527 & 46.633 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.961 & 2.786 & 40.646 & - \\
 &  &  &  & 3$-$2$-$2 & 2.634 & 2.565 & 46.239 & - \\
 &  &  &  & 7$-$1$-$1 & 2.481 & 2.416 & 45.767 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 3.302 & \color{red} \bfseries 3.106 & 39.684 & - \\
 &  &  &  & 7$\times$3 & 2.690 & 2.620 & \color{red} \bfseries 47.622 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 3.030 & 2.387 & 17.571 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 3.124 & 2.964 & 43.855 & - \\
 &  &  &  & 6$\times$5 & 3.009 & 2.880 & 45.170 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.885 & 2.785 & \color{red} \bfseries 47.105 & - \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.908 & 2.759 & 41.746 & - \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.811 & 2.690 & 44.518 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 3.296 & \color{red} \bfseries 3.127 & 44.636 & - \\
 &  &  &  & 6$\times$5 & 3.172 & 3.036 & 45.991 & - \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_13b-chat_dolly_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-13B target and 115M draft for the Dolly task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_13b-chat_dolly_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-Chat-13B} & \multirow[c]{33}{*}{Dolly} & 0 & AR & - & 1.000 & 1.000 & 29.672 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 2.103 & 2.066 & 42.833 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 2.158 & 2.120 & 41.752 & - \\
 &  &  &  & 3$\times$2 & 2.187 & 2.148 & 42.515 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.163 & 2.125 & 42.755 & - \\
 &  &  &  & 2$-$2 & 2.241 & 2.201 & 43.217 & - \\
 &  &  &  & 3$-$1 & 2.181 & 2.143 & 43.658 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.230 & 2.191 & 43.460 & - \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.262 & \color{red} \bfseries 2.222 & \color{red} \bfseries 45.408 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.393 & 2.330 & 44.136 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.513 & 2.447 & 43.976 & - \\
 &  &  &  & 4$\times$3 & 2.548 & 2.482 & 45.106 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.614 & 2.545 & 46.587 & - \\
 &  &  &  & 3$-$1$-$1 & 2.471 & 2.406 & 44.776 & - \\
 &  &  &  & 4$-$1$-$1 & 2.481 & 2.416 & 45.310 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.631 & 2.562 & 46.313 & - \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.660 & \color{red} \bfseries 2.590 & \color{red} \bfseries 47.439 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.590 & 2.500 & 43.673 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.809 & 2.711 & 45.791 & - \\
 &  &  &  & 7$\times$4 & 2.841 & 2.743 & 46.150 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.885 & 2.785 & 46.618 & - \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.671 & 2.579 & 44.789 & - \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.684 & 2.591 & 44.729 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.958 & 2.855 & 46.212 & - \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.976 & \color{red} \bfseries 2.873 & \color{red} \bfseries 46.711 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.710 & 2.593 & 42.688 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 3.009 & 2.880 & 45.217 & - \\
 &  &  &  & 12$\times$5 & 3.083 & 2.951 & 45.207 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 3.059 & 2.928 & 44.830 & - \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.811 & 2.690 & 42.811 & - \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.810 & 2.690 & 42.134 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 3.172 & 3.036 & \color{red} \bfseries 46.303 & - \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 3.222 & \color{red} \bfseries 3.084 & 45.254 & - \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_13b-chat_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-13B target and 115M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_13b-chat_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-Chat-13B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 28.662 & 0.340 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 2.060 & 1.955 & 31.459 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.895 & 1.845 & 35.835 & 0.330 \\
 &  &  &  & 3$\times$2 & 1.758 & 1.727 & 36.220 & 0.343 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.018 & 1.965 & 38.230 & 0.346 \\
 &  &  &  & 2$-$2 & 1.928 & 1.894 & 39.278 & 0.345 \\
 &  &  &  & 3$-$1 & 1.891 & 1.858 & 38.251 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & \color{red} \bfseries 2.108 & \color{red} \bfseries 2.053 & 38.436 & 0.335 \\
 &  &  &  & 3$\times$2 & 2.023 & 1.987 & \color{red} \bfseries 40.327 & 0.349 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & \color{red} \bfseries 2.253 & 2.067 & 27.166 & 0.347 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.959 & 1.874 & 31.367 & 0.346 \\
 &  &  &  & 5$\times$2 & 1.826 & 1.794 & 36.691 & 0.341 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.123 & 2.032 & 34.561 & 0.336 \\
 &  &  &  & 2$-$2$-$1 & 2.117 & 2.061 & 40.143 & 0.343 \\
 &  &  &  & 5$-$1 & 1.870 & 1.837 & 38.913 & 0.346 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 2.222 & \color{red} \bfseries 2.127 & 34.665 & 0.343 \\
 &  &  &  & 5$\times$2 & 2.058 & 2.022 & \color{red} \bfseries 40.616 & 0.341 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.282 & 2.027 & 22.844 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.045 & 1.924 & 28.418 & 0.347 \\
 &  &  &  & 7$\times$2 & 1.715 & 1.685 & 34.563 & 0.343 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.095 & 1.971 & 29.890 & 0.347 \\
 &  &  &  & 2$-$2$-$2 & 2.078 & 2.023 & 39.021 & 0.335 \\
 &  &  &  & 7$-$1 & 1.978 & 1.943 & 39.510 & 0.343 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.340 & \color{red} \bfseries 2.202 & 31.472 & 0.343 \\
 &  &  &  & 7$\times$2 & 2.170 & 2.132 & \color{red} \bfseries 41.309 & 0.346 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.214 & 1.863 & 17.282 & 0.349 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.137 & 2.010 & 30.289 & 0.338 \\
 &  &  &  & 7$\times$3 & 2.053 & 1.999 & 38.693 & 0.338 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.209 & 2.078 & 31.428 & 0.333 \\
 &  &  &  & 3$-$2$-$2 & 2.280 & 2.220 & \color{red} \bfseries 41.973 & 0.337 \\
 &  &  &  & 7$-$1$-$1 & 2.130 & 2.075 & 40.257 & 0.337 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 2.442 & \color{red} \bfseries 2.297 & 33.291 & 0.354 \\
 &  &  &  & 7$\times$3 & 2.280 & 2.220 & 41.291 & 0.346 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.223 & 1.751 & 13.360 & 0.338 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.208 & 2.095 & 32.564 & 0.340 \\
 &  &  &  & 6$\times$5 & 2.077 & 1.988 & 33.949 & 0.348 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.314 & 2.233 & \color{red} \bfseries 40.778 & 0.342 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.218 & 2.104 & 33.518 & 0.345 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.381 & 2.278 & 37.944 & 0.339 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 2.525 & 2.396 & 36.318 & 0.344 \\
 &  &  &  & 6$\times$5 & \color{red} \bfseries 2.532 & \color{red} \bfseries 2.423 & 38.549 & 0.348 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_13b-chat_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-13B target and 115M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_13b-chat_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-Chat-13B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 29.233 & 0.340 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.729 & 1.699 & 36.679 & 0.346 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.806 & 1.774 & 37.746 & 0.338 \\
 &  &  &  & 3$\times$2 & 1.758 & 1.727 & 36.160 & 0.343 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.758 & 1.727 & 37.315 & 0.357 \\
 &  &  &  & 2$-$2 & 1.928 & 1.894 & 39.464 & 0.345 \\
 &  &  &  & 3$-$1 & 1.891 & 1.858 & 38.600 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.956 & 1.922 & 39.052 & 0.333 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.023 & \color{red} \bfseries 1.987 & \color{red} \bfseries 40.458 & 0.349 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.831 & 1.783 & 35.515 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.839 & 1.791 & 35.208 & 0.347 \\
 &  &  &  & 4$\times$3 & 1.915 & 1.865 & 35.999 & 0.338 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.078 & 2.023 & 38.741 & 0.335 \\
 &  &  &  & 3$-$1$-$1 & 2.115 & 2.060 & 39.754 & 0.336 \\
 &  &  &  & 4$-$1$-$1 & 2.033 & 1.980 & 38.500 & 0.348 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.138 & 2.082 & 39.120 & 0.348 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.271 & \color{red} \bfseries 2.212 & \color{red} \bfseries 40.370 & 0.340 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.963 & 1.895 & 35.054 & 0.346 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.050 & 1.979 & 35.219 & 0.348 \\
 &  &  &  & 7$\times$4 & 2.012 & 1.943 & 34.089 & 0.339 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.314 & 2.233 & 39.395 & 0.342 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.098 & 2.025 & 36.062 & 0.344 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.213 & 2.136 & 37.582 & 0.335 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.385 & 2.302 & 39.546 & 0.340 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.629 & \color{red} \bfseries 2.538 & \color{red} \bfseries 43.600 & 0.329 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.089 & 1.999 & 34.688 & 0.347 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.077 & 1.988 & 32.472 & 0.348 \\
 &  &  &  & 12$\times$5 & 2.069 & 1.980 & 32.444 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.401 & 2.298 & 38.278 & 0.343 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.381 & 2.278 & 38.381 & 0.339 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.254 & 2.157 & 35.717 & 0.346 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.532 & 2.423 & 39.268 & 0.348 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 2.683 & \color{red} \bfseries 2.568 & \color{red} \bfseries 41.290 & 0.340 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_13b-chat_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-13B target and 115M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_13b-chat_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-Chat-13B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 28.370 & 0.112 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.463 & \color{red} \bfseries 2.337 & 36.486 & 0.114 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.179 & 2.121 & 40.043 & 0.113 \\
 &  &  &  & 3$\times$2 & 1.976 & 1.941 & 38.373 & 0.114 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.255 & 2.195 & 40.247 & 0.111 \\
 &  &  &  & 2$-$2 & 2.166 & 2.128 & 41.385 & 0.112 \\
 &  &  &  & 3$-$1 & 2.093 & 2.056 & 40.980 & 0.114 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.400 & \color{red} \bfseries 2.337 & 41.334 & 0.113 \\
 &  &  &  & 3$\times$2 & 2.232 & 2.193 & \color{red} \bfseries 42.572 & 0.111 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 2.578 & 2.365 & 30.909 & 0.110 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.424 & 2.319 & 37.801 & 0.112 \\
 &  &  &  & 5$\times$2 & 2.000 & 1.965 & 38.179 & 0.111 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.498 & 2.391 & 38.946 & 0.112 \\
 &  &  &  & 2$-$2$-$1 & 2.385 & 2.322 & 42.166 & 0.109 \\
 &  &  &  & 5$-$1 & 2.153 & 2.115 & 42.599 & 0.112 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.682 & \color{red} \bfseries 2.567 & 39.875 & 0.114 \\
 &  &  &  & 5$\times$2 & 2.341 & 2.300 & \color{red} \bfseries 44.695 & 0.111 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.652 & 2.356 & 26.277 & 0.111 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.581 & 2.428 & 35.302 & 0.112 \\
 &  &  &  & 7$\times$2 & 2.003 & 1.968 & 38.576 & 0.110 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.610 & 2.456 & 35.417 & 0.110 \\
 &  &  &  & 2$-$2$-$2 & 2.476 & 2.411 & 44.017 & 0.112 \\
 &  &  &  & 7$-$1 & 2.183 & 2.145 & 41.901 & 0.112 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.830 & \color{red} \bfseries 2.663 & 36.540 & 0.114 \\
 &  &  &  & 7$\times$2 & 2.405 & 2.363 & \color{red} \bfseries 44.631 & 0.114 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.646 & 2.226 & 20.028 & 0.112 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.598 & 2.444 & 35.767 & 0.112 \\
 &  &  &  & 7$\times$3 & 2.239 & 2.180 & 39.758 & 0.112 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.703 & 2.543 & 37.079 & 0.108 \\
 &  &  &  & 3$-$2$-$2 & 2.589 & 2.521 & 46.647 & 0.110 \\
 &  &  &  & 7$-$1$-$1 & 2.403 & 2.340 & 42.168 & 0.112 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 3.016 & \color{red} \bfseries 2.838 & 39.531 & 0.109 \\
 &  &  &  & 7$\times$3 & 2.784 & 2.711 & \color{red} \bfseries 48.602 & 0.111 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.699 & 2.126 & 15.701 & 0.113 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.566 & 2.435 & 35.917 & 0.112 \\
 &  &  &  & 6$\times$5 & 2.499 & 2.392 & 38.339 & 0.111 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.692 & 2.598 & 44.569 & 0.112 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.699 & 2.561 & 38.522 & 0.113 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.621 & 2.508 & 40.221 & 0.112 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 3.201 & \color{red} \bfseries 3.037 & 43.176 & 0.110 \\
 &  &  &  & 6$\times$5 & 3.153 & 3.018 & \color{red} \bfseries 45.666 & 0.112 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_13b-chat_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-13B target and 115M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_13b-chat_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-Chat-13B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 28.727 & 0.112 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.941 & 1.906 & 38.799 & 0.113 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.973 & 1.938 & 38.368 & 0.110 \\
 &  &  &  & 3$\times$2 & 1.976 & 1.941 & 38.896 & 0.114 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.044 & 2.008 & 40.215 & 0.111 \\
 &  &  &  & 2$-$2 & 2.166 & 2.128 & 42.176 & 0.112 \\
 &  &  &  & 3$-$1 & 2.093 & 2.056 & 39.946 & 0.114 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.127 & 2.089 & 40.412 & 0.111 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.232 & \color{red} \bfseries 2.193 & \color{red} \bfseries 42.700 & 0.111 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.160 & 2.104 & 39.082 & 0.111 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.200 & 2.142 & 39.496 & 0.113 \\
 &  &  &  & 4$\times$3 & 2.211 & 2.153 & 38.870 & 0.110 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.476 & 2.411 & 42.802 & 0.112 \\
 &  &  &  & 3$-$1$-$1 & 2.308 & 2.247 & 41.188 & 0.112 \\
 &  &  &  & 4$-$1$-$1 & 2.346 & 2.284 & 41.058 & 0.109 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.522 & 2.456 & 43.542 & 0.112 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.616 & \color{red} \bfseries 2.548 & \color{red} \bfseries 45.064 & 0.113 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.290 & 2.211 & 38.922 & 0.113 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.376 & 2.293 & 38.781 & 0.111 \\
 &  &  &  & 7$\times$4 & 2.387 & 2.304 & 38.827 & 0.113 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.692 & 2.598 & 43.417 & 0.112 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.510 & 2.423 & 41.620 & 0.110 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.553 & 2.465 & 41.016 & 0.109 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.924 & 2.823 & 46.864 & 0.112 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 3.056 & \color{red} \bfseries 2.950 & \color{red} \bfseries 48.332 & 0.111 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.371 & 2.269 & 37.278 & 0.111 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.499 & 2.392 & 38.423 & 0.111 \\
 &  &  &  & 12$\times$5 & 2.530 & 2.421 & 38.113 & 0.113 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.853 & 2.731 & 43.183 & 0.110 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.621 & 2.508 & 40.949 & 0.112 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.684 & 2.569 & 39.693 & 0.112 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 3.153 & 3.018 & 46.345 & 0.112 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 3.390 & \color{red} \bfseries 3.244 & \color{red} \bfseries 48.010 & 0.108 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_13B-base_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 13B target and 350M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_13B-base_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-350M-13B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 41.479 & 0.316 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.308 & 1.133 & 9.562 & 0.321 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.331 & 1.236 & 14.912 & 0.322 \\
 &  &  &  & 3$\times$2 & 1.327 & 1.262 & 18.494 & 0.319 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.356 & 1.259 & 15.159 & 0.318 \\
 &  &  &  & 2$-$2 & 1.397 & 1.329 & 19.025 & 0.318 \\
 &  &  &  & 3$-$1 & 1.379 & 1.311 & 18.864 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 1.379 & 1.280 & 15.313 & 0.315 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.399 & \color{red} \bfseries 1.330 & \color{red} \bfseries 19.321 & 0.320 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 1.313 & 1.044 & 6.306 & 0.317 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.340 & 1.187 & 10.872 & 0.321 \\
 &  &  &  & 5$\times$2 & 1.345 & 1.279 & 18.768 & 0.315 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 1.367 & 1.211 & 11.184 & 0.322 \\
 &  &  &  & 2$-$2$-$1 & 1.384 & 1.285 & 15.366 & 0.322 \\
 &  &  &  & 5$-$1 & 1.411 & 1.342 & 18.759 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 1.391 & 1.232 & 11.165 & 0.318 \\
 &  &  &  & 5$\times$2 & \color{red} \bfseries 1.447 & \color{red} \bfseries 1.376 & \color{red} \bfseries 19.953 & 0.319 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 1.308 & 0.961 & 4.752 & 0.322 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 1.345 & 1.140 & 8.473 & 0.319 \\
 &  &  &  & 7$\times$2 & 1.356 & 1.289 & 18.334 & 0.321 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 1.414 & 1.198 & 8.830 & 0.314 \\
 &  &  &  & 2$-$2$-$2 & 1.395 & 1.295 & 15.460 & 0.315 \\
 &  &  &  & 7$-$1 & 1.429 & 1.359 & 19.081 & 0.314 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & 1.397 & 1.184 & 8.920 & 0.319 \\
 &  &  &  & 7$\times$2 & \color{red} \bfseries 1.480 & \color{red} \bfseries 1.408 & \color{red} \bfseries 19.201 & 0.319 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 1.311 & 0.851 & 3.315 & 0.321 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 1.363 & 1.155 & 8.567 & 0.318 \\
 &  &  &  & 7$\times$3 & 1.415 & 1.314 & 15.697 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 1.398 & 1.184 & 8.514 & 0.323 \\
 &  &  &  & 3$-$2$-$2 & 1.442 & 1.339 & 15.717 & 0.319 \\
 &  &  &  & 7$-$1$-$1 & 1.480 & 1.374 & 16.062 & 0.314 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & 1.439 & 1.219 & 8.938 & 0.322 \\
 &  &  &  & 7$\times$3 & \color{red} \bfseries 1.509 & \color{red} \bfseries 1.401 & \color{red} \bfseries 16.265 & 0.324 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 1.310 & 0.739 & 2.363 & 0.319 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 1.426 & 1.235 & 9.794 & 0.322 \\
 &  &  &  & 6$\times$5 & 1.390 & 1.231 & 11.136 & 0.318 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.411 & 1.280 & \color{red} \bfseries 13.218 & 0.320 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 1.470 & 1.273 & 10.229 & 0.313 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.489 & 1.319 & 11.662 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 1.493 & 1.293 & 10.522 & 0.319 \\
 &  &  &  & 6$\times$5 & \color{red} \bfseries 1.516 & \color{red} \bfseries 1.343 & 11.778 & 0.316 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_13B-base_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 13B target and 350M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_13B-base_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-350M-13B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 41.276 & 0.316 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.308 & 1.244 & 19.246 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.307 & 1.243 & 18.186 & 0.322 \\
 &  &  &  & 3$\times$2 & 1.327 & 1.262 & 18.285 & 0.319 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.368 & 1.301 & 18.828 & 0.316 \\
 &  &  &  & 2$-$2 & 1.397 & 1.329 & 18.816 & 0.318 \\
 &  &  &  & 3$-$1 & 1.379 & 1.311 & 18.856 & 0.320 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.357 & 1.291 & 18.703 & 0.322 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.399 & \color{red} \bfseries 1.330 & \color{red} \bfseries 19.530 & 0.320 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.298 & 1.205 & 15.259 & 0.316 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.345 & 1.248 & 14.972 & 0.317 \\
 &  &  &  & 4$\times$3 & 1.357 & 1.260 & 14.815 & 0.321 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 1.395 & 1.295 & 15.120 & 0.315 \\
 &  &  &  & 3$-$1$-$1 & 1.392 & 1.292 & 15.291 & 0.318 \\
 &  &  &  & 4$-$1$-$1 & 1.413 & 1.312 & 15.581 & 0.316 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 1.426 & 1.324 & 15.505 & 0.317 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 1.494 & \color{red} \bfseries 1.387 & \color{red} \bfseries 16.732 & 0.321 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.304 & 1.182 & 12.579 & 0.317 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 1.380 & 1.251 & 12.382 & 0.310 \\
 &  &  &  & 7$\times$4 & 1.392 & 1.262 & 12.599 & 0.321 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.411 & 1.280 & 12.893 & 0.320 \\
 &  &  &  & 5$-$1$-$1$-$1 & 1.431 & 1.297 & 13.117 & 0.317 \\
 &  &  &  & 7$-$1$-$1$-$1 & 1.453 & 1.317 & 13.195 & 0.319 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 1.483 & 1.344 & 13.532 & 0.318 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 1.519 & \color{red} \bfseries 1.378 & \color{red} \bfseries 13.554 & 0.318 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.313 & 1.164 & 10.823 & 0.317 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 1.390 & 1.231 & 10.736 & 0.318 \\
 &  &  &  & 12$\times$5 & 1.414 & 1.253 & 10.731 & 0.317 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 1.407 & 1.247 & 10.742 & 0.315 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.489 & 1.319 & 11.523 & 0.320 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 1.485 & 1.316 & 11.321 & 0.322 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 1.516 & 1.343 & 11.630 & 0.316 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 1.571 & \color{red} \bfseries 1.392 & \color{red} \bfseries 11.758 & 0.317 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_13B-base_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 13B target and 350M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_13B-base_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-350M-13B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 37.931 & 0.130 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.892 & 1.638 & 13.451 & 0.128 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.874 & 1.739 & 20.428 & 0.131 \\
 &  &  &  & 3$\times$2 & 1.727 & 1.642 & 23.011 & 0.132 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.844 & 1.711 & 19.973 & 0.126 \\
 &  &  &  & 2$-$2 & 1.793 & 1.705 & \color{red} \bfseries 24.072 & 0.125 \\
 &  &  &  & 3$-$1 & 1.739 & 1.654 & 23.247 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & \color{red} \bfseries 1.926 & \color{red} \bfseries 1.787 & 20.940 & 0.126 \\
 &  &  &  & 3$\times$2 & 1.808 & 1.720 & 23.488 & 0.129 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & \color{red} \bfseries 2.049 & 1.629 & 9.717 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.992 & 1.765 & 15.340 & 0.130 \\
 &  &  &  & 5$\times$2 & 1.792 & 1.705 & 23.852 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 1.929 & 1.709 & 15.067 & 0.130 \\
 &  &  &  & 2$-$2$-$1 & 1.861 & 1.727 & 19.849 & 0.123 \\
 &  &  &  & 5$-$1 & 1.808 & 1.719 & \color{red} \bfseries 24.163 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 2.046 & \color{red} \bfseries 1.812 & 16.124 & 0.124 \\
 &  &  &  & 5$\times$2 & 1.837 & 1.747 & 24.070 & 0.125 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 1.968 & 1.447 & 6.942 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 1.990 & 1.686 & 12.126 & 0.129 \\
 &  &  &  & 7$\times$2 & 1.747 & 1.661 & 22.925 & 0.130 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 1.983 & 1.680 & 12.010 & 0.129 \\
 &  &  &  & 2$-$2$-$2 & 1.965 & 1.824 & 21.138 & 0.125 \\
 &  &  &  & 7$-$1 & 1.809 & 1.721 & 23.633 & 0.128 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.174 & \color{red} \bfseries 1.842 & 13.189 & 0.124 \\
 &  &  &  & 7$\times$2 & 1.873 & 1.781 & \color{red} \bfseries 24.198 & 0.130 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.090 & 1.356 & 5.206 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.139 & 1.812 & 13.218 & 0.125 \\
 &  &  &  & 7$\times$3 & 1.893 & 1.757 & 20.078 & 0.130 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.080 & 1.762 & 12.446 & 0.132 \\
 &  &  &  & 3$-$2$-$2 & 1.945 & 1.806 & 20.561 & 0.126 \\
 &  &  &  & 7$-$1$-$1 & 1.874 & 1.739 & 19.448 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 2.243 & 1.900 & 13.525 & 0.128 \\
 &  &  &  & 7$\times$3 & 2.083 & \color{red} \bfseries 1.934 & \color{red} \bfseries 21.720 & 0.128 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.098 & 1.183 & 3.760 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.106 & 1.824 & 14.311 & 0.125 \\
 &  &  &  & 6$\times$5 & 2.044 & 1.811 & 15.561 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.975 & 1.791 & \color{red} \bfseries 17.488 & 0.125 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.068 & 1.791 & 13.742 & 0.127 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.094 & 1.855 & 16.298 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 2.283 & 1.977 & 15.204 & 0.128 \\
 &  &  &  & 6$\times$5 & 2.274 & \color{red} \bfseries 2.015 & 17.290 & 0.127 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_13B-base_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 13B target and 350M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_13B-base_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-350M-13B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 38.088 & 0.130 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.680 & 1.598 & \color{red} \bfseries 24.407 & 0.131 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.724 & 1.639 & 23.198 & 0.125 \\
 &  &  &  & 3$\times$2 & 1.727 & 1.642 & 22.684 & 0.132 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.703 & 1.620 & 22.835 & 0.127 \\
 &  &  &  & 2$-$2 & 1.793 & 1.705 & 23.643 & 0.125 \\
 &  &  &  & 3$-$1 & 1.739 & 1.654 & 23.101 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.713 & 1.629 & 22.962 & 0.126 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.808 & \color{red} \bfseries 1.720 & 23.932 & 0.129 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.769 & 1.642 & 20.340 & 0.132 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.837 & 1.705 & 19.272 & 0.125 \\
 &  &  &  & 4$\times$3 & 1.840 & 1.708 & 19.607 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 1.965 & 1.824 & 21.037 & 0.125 \\
 &  &  &  & 3$-$1$-$1 & 1.845 & 1.712 & 20.194 & 0.128 \\
 &  &  &  & 4$-$1$-$1 & 1.951 & 1.811 & 20.799 & 0.130 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 1.963 & 1.822 & \color{red} \bfseries 21.193 & 0.125 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 1.970 & \color{red} \bfseries 1.829 & 20.446 & 0.129 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.846 & 1.673 & 17.508 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.048 & 1.856 & 18.112 & 0.126 \\
 &  &  &  & 7$\times$4 & 1.902 & 1.724 & 16.552 & 0.129 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.975 & 1.791 & 17.631 & 0.125 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.015 & 1.827 & 18.346 & 0.123 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.054 & 1.862 & 17.945 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & \color{red} \bfseries 2.141 & \color{red} \bfseries 1.941 & \color{red} \bfseries 18.920 & 0.128 \\
 &  &  &  & 7$\times$4 & 2.132 & 1.932 & 18.778 & 0.127 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.885 & 1.670 & 15.230 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.044 & 1.811 & 15.505 & 0.127 \\
 &  &  &  & 12$\times$5 & 2.170 & 1.922 & 16.132 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.101 & 1.861 & 15.743 & 0.126 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.094 & 1.855 & 15.918 & 0.125 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.128 & 1.885 & 15.723 & 0.128 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & \color{red} \bfseries 2.274 & \color{red} \bfseries 2.015 & \color{red} \bfseries 17.290 & 0.127 \\
 &  &  &  & 12$\times$5 & 2.227 & 1.973 & 16.334 & 0.127 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_30B-base_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 30B target and 350M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_30B-base_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-350M-30B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 20.127 & 0.341 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.307 & 1.226 & 8.167 & 0.338 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.401 & 1.356 & 12.387 & 0.340 \\
 &  &  &  & 3$\times$2 & 1.324 & 1.295 & 13.946 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.363 & 1.319 & 11.974 & 0.341 \\
 &  &  &  & 2$-$2 & 1.378 & 1.348 & 14.204 & 0.350 \\
 &  &  &  & 3$-$1 & 1.400 & 1.370 & \color{red} \bfseries 14.558 & 0.340 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 1.382 & 1.338 & 12.350 & 0.342 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.407 & \color{red} \bfseries 1.376 & 14.464 & 0.345 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 1.313 & 1.183 & 5.757 & 0.338 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.340 & 1.270 & 9.075 & 0.341 \\
 &  &  &  & 5$\times$2 & 1.376 & 1.346 & 14.347 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 1.372 & 1.301 & 9.373 & 0.346 \\
 &  &  &  & 2$-$2$-$1 & 1.425 & 1.380 & 12.533 & 0.344 \\
 &  &  &  & 5$-$1 & 1.417 & 1.386 & 14.496 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 1.390 & 1.317 & 9.241 & 0.345 \\
 &  &  &  & 5$\times$2 & \color{red} \bfseries 1.480 & \color{red} \bfseries 1.448 & \color{red} \bfseries 14.966 & 0.346 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 1.305 & 1.130 & 4.367 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 1.387 & 1.287 & 7.614 & 0.341 \\
 &  &  &  & 7$\times$2 & 1.355 & 1.326 & 13.878 & 0.343 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 1.369 & 1.271 & 7.458 & 0.343 \\
 &  &  &  & 2$-$2$-$2 & 1.403 & 1.358 & 12.124 & 0.349 \\
 &  &  &  & 7$-$1 & 1.437 & 1.406 & 14.461 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & 1.393 & 1.293 & 7.487 & 0.341 \\
 &  &  &  & 7$\times$2 & \color{red} \bfseries 1.489 & \color{red} \bfseries 1.456 & \color{red} \bfseries 14.794 & 0.346 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 1.313 & 1.066 & 3.213 & 0.345 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 1.359 & 1.262 & 7.408 & 0.343 \\
 &  &  &  & 7$\times$3 & 1.387 & 1.342 & 12.095 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 1.406 & 1.305 & 7.805 & 0.343 \\
 &  &  &  & 3$-$2$-$2 & 1.444 & 1.398 & 12.481 & 0.344 \\
 &  &  &  & 7$-$1$-$1 & 1.456 & 1.409 & 12.513 & 0.343 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & 1.446 & 1.342 & 7.829 & 0.341 \\
 &  &  &  & 7$\times$3 & \color{red} \bfseries 1.517 & \color{red} \bfseries 1.468 & \color{red} \bfseries 12.755 & 0.342 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 1.311 & 0.984 & 2.273 & 0.346 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 1.428 & 1.339 & 8.510 & 0.344 \\
 &  &  &  & 6$\times$5 & 1.388 & 1.315 & 9.105 & 0.345 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.413 & 1.353 & \color{red} \bfseries 10.584 & 0.344 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 1.484 & 1.392 & 8.946 & 0.345 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.456 & 1.380 & 9.474 & 0.341 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 1.500 & 1.407 & 8.849 & 0.343 \\
 &  &  &  & 6$\times$5 & \color{red} \bfseries 1.517 & \color{red} \bfseries 1.438 & 9.978 & 0.342 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_30B-base_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 30B target and 350M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_30B-base_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-350M-30B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 19.107 & 0.341 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.276 & 1.248 & 14.344 & 0.341 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.313 & 1.284 & 13.685 & 0.347 \\
 &  &  &  & 3$\times$2 & 1.324 & 1.295 & 13.659 & 0.342 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.346 & 1.317 & 14.331 & 0.344 \\
 &  &  &  & 2$-$2 & 1.378 & 1.348 & 14.080 & 0.350 \\
 &  &  &  & 3$-$1 & 1.400 & 1.370 & \color{red} \bfseries 14.638 & 0.340 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.360 & 1.330 & 14.031 & 0.345 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.407 & \color{red} \bfseries 1.376 & 14.399 & 0.345 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.333 & 1.290 & \color{red} \bfseries 12.584 & 0.348 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.348 & 1.305 & 11.763 & 0.347 \\
 &  &  &  & 4$\times$3 & 1.363 & 1.320 & 11.966 & 0.339 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 1.403 & 1.358 & 12.176 & 0.349 \\
 &  &  &  & 3$-$1$-$1 & 1.394 & 1.349 & 12.406 & 0.346 \\
 &  &  &  & 4$-$1$-$1 & 1.410 & 1.365 & 12.574 & 0.341 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 1.429 & 1.383 & 12.195 & 0.343 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 1.463 & \color{red} \bfseries 1.416 & 12.469 & 0.345 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.302 & 1.247 & 10.412 & 0.346 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 1.380 & 1.321 & 10.553 & 0.347 \\
 &  &  &  & 7$\times$4 & 1.427 & 1.367 & 10.761 & 0.346 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.413 & 1.353 & 10.621 & 0.344 \\
 &  &  &  & 5$-$1$-$1$-$1 & 1.436 & 1.375 & 10.946 & 0.344 \\
 &  &  &  & 7$-$1$-$1$-$1 & 1.462 & 1.400 & 11.024 & 0.339 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 1.492 & 1.429 & 11.074 & 0.343 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 1.532 & \color{red} \bfseries 1.467 & \color{red} \bfseries 11.250 & 0.345 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.351 & 1.280 & 9.465 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 1.388 & 1.315 & 9.235 & 0.345 \\
 &  &  &  & 12$\times$5 & 1.418 & 1.344 & 8.974 & 0.345 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 1.454 & 1.378 & 9.056 & 0.343 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.456 & 1.380 & 9.977 & 0.341 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 1.491 & 1.413 & 9.556 & 0.344 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 1.517 & 1.438 & \color{red} \bfseries 10.031 & 0.342 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 1.583 & \color{red} \bfseries 1.500 & 9.751 & 0.349 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_30B-base_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 30B target and 350M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_30B-base_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-350M-30B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 20.127 & 0.125 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.220 & 2.082 & 13.680 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.999 & 1.934 & 16.896 & 0.126 \\
 &  &  &  & 3$\times$2 & 1.872 & 1.831 & 18.900 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.104 & 2.037 & 18.212 & 0.124 \\
 &  &  &  & 2$-$2 & 1.952 & 1.910 & 19.635 & 0.122 \\
 &  &  &  & 3$-$1 & 1.872 & 1.831 & 18.623 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.171 & \color{red} \bfseries 2.101 & 18.713 & 0.122 \\
 &  &  &  & 3$\times$2 & 1.972 & 1.929 & \color{red} \bfseries 19.967 & 0.122 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 2.307 & 2.077 & 9.925 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.220 & 2.104 & 14.424 & 0.124 \\
 &  &  &  & 5$\times$2 & 1.893 & 1.852 & 18.996 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.313 & 2.192 & 14.995 & 0.122 \\
 &  &  &  & 2$-$2$-$1 & 2.190 & 2.120 & 18.528 & 0.121 \\
 &  &  &  & 5$-$1 & 1.950 & 1.908 & 19.789 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.399 & \color{red} \bfseries 2.273 & 15.656 & 0.121 \\
 &  &  &  & 5$\times$2 & 2.035 & 1.991 & \color{red} \bfseries 20.671 & 0.125 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.345 & 2.031 & 7.754 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.387 & 2.215 & 12.547 & 0.125 \\
 &  &  &  & 7$\times$2 & 1.913 & 1.872 & 19.244 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.311 & 2.145 & 12.336 & 0.126 \\
 &  &  &  & 2$-$2$-$2 & 2.082 & 2.015 & 17.433 & 0.124 \\
 &  &  &  & 7$-$1 & 1.974 & 1.931 & 19.812 & 0.129 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.416 & \color{red} \bfseries 2.243 & 12.801 & 0.121 \\
 &  &  &  & 7$\times$2 & 2.046 & 2.002 & \color{red} \bfseries 20.472 & 0.120 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.414 & 1.960 & 5.608 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.505 & 2.325 & 13.243 & 0.123 \\
 &  &  &  & 7$\times$3 & 2.134 & 2.065 & 17.884 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & \color{red} \bfseries 2.546 & \color{red} \bfseries 2.364 & 13.544 & 0.125 \\
 &  &  &  & 3$-$2$-$2 & 2.193 & 2.123 & 18.659 & 0.122 \\
 &  &  &  & 7$-$1$-$1 & 2.137 & 2.068 & 18.110 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & 2.437 & 2.262 & 12.969 & 0.123 \\
 &  &  &  & 7$\times$3 & 2.251 & 2.179 & \color{red} \bfseries 18.787 & 0.121 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.496 & 1.875 & 4.309 & 0.118 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.500 & 2.345 & 14.386 & 0.121 \\
 &  &  &  & 6$\times$5 & 2.399 & 2.274 & 15.473 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.292 & 2.195 & \color{red} \bfseries 16.656 & 0.123 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.275 & 2.134 & 13.027 & 0.128 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.318 & 2.197 & 14.832 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 2.571 & \color{red} \bfseries 2.411 & 14.623 & 0.123 \\
 &  &  &  & 6$\times$5 & 2.420 & 2.294 & 15.142 & 0.125 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_30B-base_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 30B target and 350M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_30B-base_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-350M-30B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 20.116 & 0.125 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.815 & 1.776 & 19.846 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.874 & 1.834 & 19.436 & 0.120 \\
 &  &  &  & 3$\times$2 & 1.872 & 1.831 & 19.006 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.923 & 1.881 & \color{red} \bfseries 20.230 & 0.125 \\
 &  &  &  & 2$-$2 & 1.952 & 1.910 & 19.745 & 0.122 \\
 &  &  &  & 3$-$1 & 1.872 & 1.831 & 18.957 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.941 & 1.899 & 20.146 & 0.123 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.972 & \color{red} \bfseries 1.929 & 19.953 & 0.122 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.990 & 1.926 & 18.017 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.018 & 1.953 & 17.299 & 0.126 \\
 &  &  &  & 4$\times$3 & 2.095 & 2.028 & 17.858 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.082 & 2.015 & 17.384 & 0.124 \\
 &  &  &  & 3$-$1$-$1 & 2.099 & 2.032 & 18.107 & 0.123 \\
 &  &  &  & 4$-$1$-$1 & 2.167 & 2.098 & \color{red} \bfseries 19.136 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & \color{red} \bfseries 2.243 & \color{red} \bfseries 2.171 & 18.895 & 0.125 \\
 &  &  &  & 4$\times$3 & 2.234 & 2.163 & 18.645 & 0.128 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.112 & 2.023 & 16.732 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.248 & 2.153 & 16.436 & 0.128 \\
 &  &  &  & 7$\times$4 & 2.306 & 2.208 & 16.922 & 0.119 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.292 & 2.195 & 16.546 & 0.123 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.220 & 2.126 & 16.732 & 0.128 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.276 & 2.180 & 17.192 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & \color{red} \bfseries 2.487 & \color{red} \bfseries 2.382 & \color{red} \bfseries 18.310 & 0.121 \\
 &  &  &  & 7$\times$4 & 2.456 & 2.352 & 17.676 & 0.120 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.194 & 2.079 & 15.020 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.399 & 2.274 & \color{red} \bfseries 15.636 & 0.124 \\
 &  &  &  & 12$\times$5 & 2.349 & 2.226 & 14.121 & 0.125 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.279 & 2.160 & 13.978 & 0.123 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.318 & 2.197 & 15.534 & 0.122 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.251 & 2.133 & 14.118 & 0.118 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.420 & 2.294 & 15.455 & 0.125 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 2.598 & \color{red} \bfseries 2.462 & 15.547 & 0.122 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_66B-base_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 66B target and 350M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_66B-base_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-350M-66B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 9.422 & 0.355 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.297 & 1.259 & 5.151 & 0.359 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.316 & 1.296 & 7.060 & 0.363 \\
 &  &  &  & 3$\times$2 & 1.313 & 1.300 & 8.007 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.348 & 1.328 & 7.230 & 0.357 \\
 &  &  &  & 2$-$2 & 1.353 & 1.339 & 8.227 & 0.358 \\
 &  &  &  & 3$-$1 & 1.358 & 1.344 & 8.403 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 1.359 & 1.339 & 7.294 & 0.362 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.390 & \color{red} \bfseries 1.376 & \color{red} \bfseries 8.621 & 0.361 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 1.298 & 1.236 & 3.737 & 0.357 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.327 & 1.295 & 5.608 & 0.358 \\
 &  &  &  & 5$\times$2 & 1.329 & 1.315 & 8.155 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 1.355 & 1.322 & 5.700 & 0.353 \\
 &  &  &  & 2$-$2$-$1 & 1.374 & 1.353 & 7.336 & 0.361 \\
 &  &  &  & 5$-$1 & 1.399 & 1.385 & 8.365 & 0.357 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 1.373 & 1.339 & 5.778 & 0.355 \\
 &  &  &  & 5$\times$2 & \color{red} \bfseries 1.434 & \color{red} \bfseries 1.420 & \color{red} \bfseries 8.757 & 0.359 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 1.297 & 1.211 & 2.974 & 0.360 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 1.324 & 1.278 & 4.695 & 0.360 \\
 &  &  &  & 7$\times$2 & 1.365 & 1.351 & 8.347 & 0.355 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 1.354 & 1.308 & 4.761 & 0.360 \\
 &  &  &  & 2$-$2$-$2 & 1.384 & 1.364 & 7.417 & 0.357 \\
 &  &  &  & 7$-$1 & 1.416 & 1.402 & 8.420 & 0.356 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & 1.381 & 1.334 & 4.904 & 0.357 \\
 &  &  &  & 7$\times$2 & \color{red} \bfseries 1.464 & \color{red} \bfseries 1.450 & \color{red} \bfseries 8.682 & 0.360 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 1.296 & 1.172 & 2.122 & 0.360 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 1.343 & 1.297 & 4.702 & 0.355 \\
 &  &  &  & 7$\times$3 & 1.367 & 1.346 & 7.242 & 0.359 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 1.389 & 1.341 & 4.840 & 0.362 \\
 &  &  &  & 3$-$2$-$2 & 1.425 & 1.404 & 7.545 & 0.358 \\
 &  &  &  & 7$-$1$-$1 & 1.435 & 1.413 & 7.484 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & 1.426 & 1.378 & 4.991 & 0.357 \\
 &  &  &  & 7$\times$3 & \color{red} \bfseries 1.490 & \color{red} \bfseries 1.467 & \color{red} \bfseries 7.702 & 0.360 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 1.293 & 1.123 & 1.577 & 0.363 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 1.362 & 1.322 & 5.169 & 0.357 \\
 &  &  &  & 6$\times$5 & 1.373 & 1.340 & 5.756 & 0.360 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.396 & 1.369 & \color{red} \bfseries 6.424 & 0.363 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 1.423 & 1.381 & 5.402 & 0.353 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.431 & 1.396 & 5.981 & 0.359 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 1.477 & 1.434 & 5.591 & 0.360 \\
 &  &  &  & 6$\times$5 & \color{red} \bfseries 1.489 & \color{red} \bfseries 1.453 & 6.230 & 0.360 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_66B-base_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 66B target and 350M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_66B-base_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-350M-66B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 9.329 & 0.355 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.270 & 1.257 & 8.045 & 0.359 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.296 & 1.284 & 8.024 & 0.361 \\
 &  &  &  & 3$\times$2 & 1.313 & 1.300 & 8.000 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.326 & 1.313 & 8.206 & 0.358 \\
 &  &  &  & 2$-$2 & 1.353 & 1.339 & 8.249 & 0.358 \\
 &  &  &  & 3$-$1 & 1.358 & 1.344 & 8.193 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.349 & 1.335 & 8.309 & 0.358 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.390 & \color{red} \bfseries 1.376 & \color{red} \bfseries 8.556 & 0.361 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.284 & 1.265 & 7.154 & 0.357 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.338 & 1.318 & 7.115 & 0.358 \\
 &  &  &  & 4$\times$3 & 1.346 & 1.326 & 7.111 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 1.384 & 1.364 & 7.307 & 0.357 \\
 &  &  &  & 3$-$1$-$1 & 1.374 & 1.354 & 7.260 & 0.361 \\
 &  &  &  & 4$-$1$-$1 & 1.402 & 1.381 & 7.491 & 0.362 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 1.415 & 1.394 & 7.566 & 0.359 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 1.442 & \color{red} \bfseries 1.420 & \color{red} \bfseries 7.662 & 0.359 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.290 & 1.264 & 6.256 & 0.358 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 1.358 & 1.331 & 6.288 & 0.356 \\
 &  &  &  & 7$\times$4 & 1.376 & 1.349 & 6.346 & 0.357 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 1.396 & 1.369 & 6.430 & 0.363 \\
 &  &  &  & 5$-$1$-$1$-$1 & 1.419 & 1.391 & 6.596 & 0.365 \\
 &  &  &  & 7$-$1$-$1$-$1 & 1.442 & 1.414 & 6.601 & 0.356 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 1.473 & 1.443 & 6.866 & 0.362 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 1.506 & \color{red} \bfseries 1.476 & \color{red} \bfseries 6.892 & 0.356 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.295 & 1.263 & 5.667 & 0.356 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 1.373 & 1.340 & 5.721 & 0.360 \\
 &  &  &  & 12$\times$5 & 1.399 & 1.365 & 5.615 & 0.359 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 1.393 & 1.359 & 5.647 & 0.357 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 1.431 & 1.396 & 5.962 & 0.359 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 1.471 & 1.435 & 5.867 & 0.362 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 1.489 & 1.453 & 6.181 & 0.360 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 1.555 & \color{red} \bfseries 1.516 & \color{red} \bfseries 6.183 & 0.358 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_66B-base_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 66B target and 350M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_66B-base_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{OPT-350M-66B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 9.537 & 0.123 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.512 & \color{red} \bfseries 2.438 & 9.748 & 0.118 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.228 & 2.195 & 11.842 & 0.126 \\
 &  &  &  & 3$\times$2 & 1.932 & 1.913 & 11.880 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.217 & 2.184 & 11.746 & 0.125 \\
 &  &  &  & 2$-$2 & 2.020 & 1.999 & 11.982 & 0.125 \\
 &  &  &  & 3$-$1 & 2.038 & 2.018 & 11.603 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.291 & 2.257 & \color{red} \bfseries 12.140 & 0.126 \\
 &  &  &  & 3$\times$2 & 2.070 & 2.049 & 11.694 & 0.126 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & \color{red} \bfseries 2.704 & \color{red} \bfseries 2.574 & 7.749 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.452 & 2.392 & 10.203 & 0.125 \\
 &  &  &  & 5$\times$2 & 2.005 & 1.985 & 12.062 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.627 & 2.563 & 10.912 & 0.123 \\
 &  &  &  & 2$-$2$-$1 & 2.194 & 2.161 & 10.804 & 0.122 \\
 &  &  &  & 5$-$1 & 2.001 & 1.981 & 11.154 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 2.583 & 2.520 & 10.279 & 0.125 \\
 &  &  &  & 5$\times$2 & 2.098 & 2.077 & \color{red} \bfseries 12.364 & 0.123 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.616 & 2.443 & 5.912 & 0.127 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.734 & 2.640 & 9.562 & 0.121 \\
 &  &  &  & 7$\times$2 & 2.045 & 2.025 & 12.290 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & \color{red} \bfseries 2.865 & \color{red} \bfseries 2.768 & 10.029 & 0.122 \\
 &  &  &  & 2$-$2$-$2 & 2.325 & 2.290 & 11.967 & 0.126 \\
 &  &  &  & 7$-$1 & 2.022 & 2.002 & 12.235 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & 2.609 & 2.520 & 9.184 & 0.122 \\
 &  &  &  & 7$\times$2 & 2.160 & 2.139 & \color{red} \bfseries 12.650 & 0.125 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & \color{red} \bfseries 2.938 & 2.656 & 4.894 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.580 & 2.492 & 8.900 & 0.124 \\
 &  &  &  & 7$\times$3 & 2.375 & 2.340 & 12.345 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.770 & \color{red} \bfseries 2.675 & 9.639 & 0.116 \\
 &  &  &  & 3$-$2$-$2 & 2.364 & 2.328 & 12.068 & 0.128 \\
 &  &  &  & 7$-$1$-$1 & 2.256 & 2.222 & 11.705 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & 2.627 & 2.538 & 9.164 & 0.125 \\
 &  &  &  & 7$\times$3 & 2.527 & 2.489 & \color{red} \bfseries 12.944 & 0.123 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & \color{red} \bfseries 3.185 & 2.767 & 3.802 & 0.126 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.828 & 2.745 & 10.633 & 0.120 \\
 &  &  &  & 6$\times$5 & 2.652 & 2.586 & 10.857 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.544 & 2.494 & 10.990 & 0.127 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.742 & 2.662 & 10.176 & 0.117 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.587 & 2.523 & 10.119 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 2.723 & 2.643 & 9.942 & 0.124 \\
 &  &  &  & 6$\times$5 & 2.937 & \color{red} \bfseries 2.865 & \color{red} \bfseries 11.984 & 0.119 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_350M_66B-base_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with OPT 66B target and 350M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_350M_66B-base_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{OPT-350M-66B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 9.225 & 0.123 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.923 & 1.904 & 12.282 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.999 & 1.979 & 12.150 & 0.124 \\
 &  &  &  & 3$\times$2 & 1.932 & 1.913 & 11.550 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.067 & 2.046 & \color{red} \bfseries 12.628 & 0.122 \\
 &  &  &  & 2$-$2 & 2.020 & 1.999 & 11.476 & 0.125 \\
 &  &  &  & 3$-$1 & 2.038 & 2.018 & 12.425 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.013 & 1.993 & 12.109 & 0.122 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.070 & \color{red} \bfseries 2.049 & 12.542 & 0.126 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.223 & 2.189 & 12.241 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.278 & 2.244 & 11.737 & 0.122 \\
 &  &  &  & 4$\times$3 & 2.153 & 2.121 & 11.238 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.325 & 2.290 & 12.219 & 0.126 \\
 &  &  &  & 3$-$1$-$1 & 2.238 & 2.205 & 11.145 & 0.121 \\
 &  &  &  & 4$-$1$-$1 & 2.238 & 2.205 & 11.743 & 0.124 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.402 & 2.366 & 12.680 & 0.125 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.444 & \color{red} \bfseries 2.407 & \color{red} \bfseries 12.687 & 0.121 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.346 & 2.300 & 11.336 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.476 & 2.427 & 11.431 & 0.124 \\
 &  &  &  & 7$\times$4 & 2.611 & 2.560 & 11.891 & 0.128 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.544 & 2.494 & 10.932 & 0.127 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.617 & 2.566 & 11.428 & 0.123 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.677 & 2.624 & 12.065 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & \color{red} \bfseries 2.679 & \color{red} \bfseries 2.626 & \color{red} \bfseries 12.195 & 0.121 \\
 &  &  &  & 7$\times$4 & 2.660 & 2.607 & 12.024 & 0.119 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.603 & 2.539 & 11.183 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.652 & 2.586 & 10.904 & 0.123 \\
 &  &  &  & 12$\times$5 & 2.742 & 2.675 & 10.673 & 0.119 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.724 & 2.657 & 10.857 & 0.119 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.587 & 2.523 & 10.554 & 0.124 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.678 & 2.612 & 10.542 & 0.129 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.937 & 2.865 & 11.434 & 0.119 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 3.074 & \color{red} \bfseries 2.999 & \color{red} \bfseries 12.013 & 0.125 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_70b-base_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-70B target and 115M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_70b-base_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-70B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 9.764 & 0.439 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.955 & 1.936 & 13.160 & 0.441 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.856 & 1.847 & 13.951 & 0.437 \\
 &  &  &  & 3$\times$2 & 1.756 & 1.750 & 13.806 & 0.445 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.889 & 1.880 & 14.243 & 0.439 \\
 &  &  &  & 2$-$2 & 1.853 & 1.847 & 14.584 & 0.443 \\
 &  &  &  & 3$-$1 & 1.819 & 1.813 & 14.200 & 0.440 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & \color{red} \bfseries 1.963 & \color{red} \bfseries 1.953 & 14.548 & 0.441 \\
 &  &  &  & 3$\times$2 & 1.907 & 1.900 & \color{red} \bfseries 14.744 & 0.439 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 2.045 & 2.011 & 11.774 & 0.437 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.994 & 1.977 & 13.664 & 0.438 \\
 &  &  &  & 5$\times$2 & 1.785 & 1.779 & 13.860 & 0.439 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.021 & 2.004 & 13.891 & 0.439 \\
 &  &  &  & 2$-$2$-$1 & 1.973 & 1.963 & 14.671 & 0.442 \\
 &  &  &  & 5$-$1 & 1.881 & 1.874 & 14.520 & 0.443 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.127 & \color{red} \bfseries 2.109 & 14.355 & 0.438 \\
 &  &  &  & 5$\times$2 & 2.017 & 2.011 & \color{red} \bfseries 15.396 & 0.438 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.084 & 2.035 & 10.407 & 0.439 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.078 & 2.053 & 13.221 & 0.439 \\
 &  &  &  & 7$\times$2 & 1.811 & 1.805 & 13.954 & 0.438 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.110 & 2.085 & 13.308 & 0.438 \\
 &  &  &  & 2$-$2$-$2 & 2.021 & 2.010 & 14.861 & 0.438 \\
 &  &  &  & 7$-$1 & 1.917 & 1.910 & 14.658 & 0.442 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.226 & \color{red} \bfseries 2.200 & 13.788 & 0.444 \\
 &  &  &  & 7$\times$2 & 2.098 & 2.091 & \color{red} \bfseries 15.865 & 0.437 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.152 & 2.078 & 8.847 & 0.439 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.133 & 2.108 & 13.207 & 0.442 \\
 &  &  &  & 7$\times$3 & 1.953 & 1.943 & 13.914 & 0.438 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.160 & 2.135 & 13.317 & 0.438 \\
 &  &  &  & 3$-$2$-$2 & 2.158 & 2.147 & 15.302 & 0.440 \\
 &  &  &  & 7$-$1$-$1 & 2.043 & 2.033 & 14.583 & 0.439 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 2.353 & \color{red} \bfseries 2.325 & 14.047 & 0.438 \\
 &  &  &  & 7$\times$3 & 2.285 & 2.274 & \color{red} \bfseries 15.904 & 0.437 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.252 & 2.143 & 7.616 & 0.443 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.150 & 2.128 & 13.466 & 0.439 \\
 &  &  &  & 6$\times$5 & 2.113 & 2.095 & 13.811 & 0.443 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.130 & 2.116 & 14.395 & 0.440 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.193 & 2.171 & 13.754 & 0.437 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.173 & 2.154 & 14.166 & 0.440 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 2.467 & \color{red} \bfseries 2.442 & 15.083 & 0.439 \\
 &  &  &  & 6$\times$5 & 2.451 & 2.430 & \color{red} \bfseries 15.474 & 0.439 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_70b-base_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-70B target and 115M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_70b-base_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-70B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 9.706 & 0.439 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.661 & 1.655 & 13.331 & 0.440 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.732 & 1.726 & 13.742 & 0.445 \\
 &  &  &  & 3$\times$2 & 1.756 & 1.750 & 13.710 & 0.445 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.770 & 1.764 & 13.992 & 0.436 \\
 &  &  &  & 2$-$2 & 1.853 & 1.847 & 14.512 & 0.443 \\
 &  &  &  & 3$-$1 & 1.819 & 1.813 & 14.245 & 0.440 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.819 & 1.813 & 14.211 & 0.438 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.907 & \color{red} \bfseries 1.900 & \color{red} \bfseries 14.727 & 0.439 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.778 & 1.769 & 13.620 & 0.442 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.880 & 1.870 & 13.906 & 0.440 \\
 &  &  &  & 4$\times$3 & 1.909 & 1.899 & 13.959 & 0.437 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.021 & 2.010 & 14.875 & 0.438 \\
 &  &  &  & 3$-$1$-$1 & 1.940 & 1.930 & 14.474 & 0.441 \\
 &  &  &  & 4$-$1$-$1 & 1.968 & 1.958 & 14.483 & 0.439 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.068 & 2.057 & 15.132 & 0.440 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.140 & \color{red} \bfseries 2.129 & \color{red} \bfseries 15.591 & 0.437 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.866 & 1.854 & 13.698 & 0.437 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.016 & 2.003 & 13.865 & 0.440 \\
 &  &  &  & 7$\times$4 & 2.048 & 2.034 & 13.833 & 0.441 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.130 & 2.116 & 14.338 & 0.440 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.088 & 2.074 & 14.311 & 0.440 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.132 & 2.117 & 14.406 & 0.441 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.309 & 2.293 & 15.550 & 0.434 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.408 & \color{red} \bfseries 2.392 & \color{red} \bfseries 15.962 & 0.437 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.917 & 1.901 & 13.430 & 0.437 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.113 & 2.095 & 13.737 & 0.443 \\
 &  &  &  & 12$\times$5 & 2.177 & 2.159 & 13.619 & 0.442 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.232 & 2.214 & 13.988 & 0.443 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.173 & 2.154 & 14.095 & 0.440 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.246 & 2.227 & 14.022 & 0.440 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.451 & 2.430 & 15.575 & 0.439 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 2.650 & \color{red} \bfseries 2.628 & \color{red} \bfseries 15.941 & 0.439 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_70b-base_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-70B target and 115M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_70b-base_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-70B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 9.016 & 0.194 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.820 & \color{red} \bfseries 2.791 & 16.776 & 0.193 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.447 & 2.435 & 16.240 & 0.194 \\
 &  &  &  & 3$\times$2 & 2.204 & 2.197 & 15.335 & 0.191 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.475 & 2.462 & 16.405 & 0.192 \\
 &  &  &  & 2$-$2 & 2.322 & 2.314 & 16.063 & 0.189 \\
 &  &  &  & 3$-$1 & 2.239 & 2.231 & 15.564 & 0.197 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.625 & 2.611 & \color{red} \bfseries 17.100 & 0.193 \\
 &  &  &  & 3$\times$2 & 2.376 & 2.368 & 16.267 & 0.193 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & \color{red} \bfseries 3.142 & \color{red} \bfseries 3.090 & 16.134 & 0.192 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.836 & 2.812 & 17.119 & 0.192 \\
 &  &  &  & 5$\times$2 & 2.235 & 2.227 & 15.404 & 0.198 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.829 & 2.805 & 17.057 & 0.194 \\
 &  &  &  & 2$-$2$-$1 & 2.617 & 2.604 & 17.193 & 0.192 \\
 &  &  &  & 5$-$1 & 2.273 & 2.266 & 15.541 & 0.195 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 3.028 & 3.003 & \color{red} \bfseries 17.674 & 0.187 \\
 &  &  &  & 5$\times$2 & 2.484 & 2.475 & 16.683 & 0.193 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 3.178 & 3.104 & 14.472 & 0.199 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 3.138 & 3.101 & 17.512 & 0.191 \\
 &  &  &  & 7$\times$2 & 2.262 & 2.254 & 15.409 & 0.194 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 3.028 & 2.993 & 16.938 & 0.189 \\
 &  &  &  & 2$-$2$-$2 & 2.757 & 2.743 & 17.722 & 0.188 \\
 &  &  &  & 7$-$1 & 2.296 & 2.288 & 15.587 & 0.193 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 3.311 & \color{red} \bfseries 3.272 & \color{red} \bfseries 17.882 & 0.192 \\
 &  &  &  & 7$\times$2 & 2.565 & 2.556 & 17.094 & 0.191 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 3.321 & 3.207 & 12.428 & 0.193 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 3.160 & 3.123 & 17.143 & 0.188 \\
 &  &  &  & 7$\times$3 & 2.633 & 2.620 & 16.486 & 0.188 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 3.104 & 3.068 & 16.920 & 0.192 \\
 &  &  &  & 3$-$2$-$2 & 2.837 & 2.822 & 17.726 & 0.188 \\
 &  &  &  & 7$-$1$-$1 & 2.579 & 2.566 & 16.201 & 0.192 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 3.505 & \color{red} \bfseries 3.464 & 18.299 & 0.195 \\
 &  &  &  & 7$\times$3 & 3.037 & 3.021 & \color{red} \bfseries 18.568 & 0.188 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 3.341 & 3.179 & 10.399 & 0.189 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 3.213 & 3.181 & 17.584 & 0.189 \\
 &  &  &  & 6$\times$5 & 3.103 & 3.077 & 17.654 & 0.192 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 3.028 & 3.008 & 17.863 & 0.191 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 3.074 & 3.043 & 17.130 & 0.197 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.935 & 2.910 & 16.871 & 0.193 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 3.607 & \color{red} \bfseries 3.571 & 18.880 & 0.191 \\
 &  &  &  & 6$\times$5 & 3.556 & 3.526 & \color{red} \bfseries 19.501 & 0.192 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_70b-base_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-70B target and 115M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_70b-base_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-70B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 9.079 & 0.194 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 2.103 & 2.096 & 15.054 & 0.188 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 2.164 & 2.157 & 15.171 & 0.189 \\
 &  &  &  & 3$\times$2 & 2.204 & 2.197 & 15.346 & 0.191 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.189 & 2.181 & 15.276 & 0.187 \\
 &  &  &  & 2$-$2 & 2.322 & 2.314 & 16.033 & 0.189 \\
 &  &  &  & 3$-$1 & 2.239 & 2.231 & 15.480 & 0.197 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.288 & 2.280 & 15.719 & 0.189 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.376 & \color{red} \bfseries 2.368 & \color{red} \bfseries 16.284 & 0.193 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.365 & 2.353 & 15.992 & 0.193 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.528 & 2.515 & 16.533 & 0.195 \\
 &  &  &  & 4$\times$3 & 2.554 & 2.541 & 16.586 & 0.193 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.757 & 2.743 & 17.790 & 0.188 \\
 &  &  &  & 3$-$1$-$1 & 2.551 & 2.538 & 16.837 & 0.189 \\
 &  &  &  & 4$-$1$-$1 & 2.543 & 2.531 & 16.617 & 0.196 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.765 & 2.751 & 17.689 & 0.192 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.862 & \color{red} \bfseries 2.848 & \color{red} \bfseries 18.163 & 0.186 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.584 & 2.566 & 16.656 & 0.196 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.844 & 2.825 & 17.159 & 0.192 \\
 &  &  &  & 7$\times$4 & 2.883 & 2.863 & 17.052 & 0.192 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 3.028 & 3.008 & 17.885 & 0.191 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.749 & 2.730 & 16.658 & 0.193 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.780 & 2.762 & 16.568 & 0.190 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 3.242 & 3.220 & 18.965 & 0.196 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 3.361 & \color{red} \bfseries 3.338 & \color{red} \bfseries 19.248 & 0.191 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.680 & 2.658 & 16.634 & 0.194 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 3.103 & 3.077 & 17.603 & 0.192 \\
 &  &  &  & 12$\times$5 & 3.206 & 3.179 & 17.344 & 0.194 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 3.295 & 3.268 & 17.675 & 0.191 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.935 & 2.910 & 16.809 & 0.193 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 3.004 & 2.978 & 16.371 & 0.193 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 3.556 & 3.526 & 19.484 & 0.192 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 3.851 & \color{red} \bfseries 3.819 & \color{red} \bfseries 19.808 & 0.194 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_70b-chat_dolly_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-70B target and 115M draft for the Dolly task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_70b-chat_dolly_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-Chat-70B} & \multirow[c]{41}{*}{Dolly} & 1 & AR & - & 1.000 & 1.000 & 9.741 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.738 & \color{red} \bfseries 2.710 & 18.155 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.431 & 2.419 & 17.907 & - \\
 &  &  &  & 3$\times$2 & 2.166 & 2.158 & 16.663 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.417 & 2.405 & 18.018 & - \\
 &  &  &  & 2$-$2 & 2.218 & 2.210 & 17.254 & - \\
 &  &  &  & 3$-$1 & 2.153 & 2.146 & 16.782 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.545 & 2.532 & \color{red} \bfseries 18.573 & - \\
 &  &  &  & 3$\times$2 & 2.241 & 2.234 & 17.309 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 2.873 & 2.825 & 16.293 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.780 & 2.757 & 18.749 & - \\
 &  &  &  & 5$\times$2 & 2.198 & 2.191 & 16.720 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.720 & 2.697 & 18.665 & - \\
 &  &  &  & 2$-$2$-$1 & 2.501 & 2.488 & 18.443 & - \\
 &  &  &  & 5$-$1 & 2.166 & 2.158 & 16.850 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.916 & \color{red} \bfseries 2.891 & \color{red} \bfseries 19.218 & - \\
 &  &  &  & 5$\times$2 & 2.270 & 2.262 & 17.558 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.916 & 2.849 & 14.255 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.951 & 2.916 & 18.354 & - \\
 &  &  &  & 7$\times$2 & 2.210 & 2.202 & 16.724 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.878 & 2.845 & 18.090 & - \\
 &  &  &  & 2$-$2$-$2 & 2.573 & 2.560 & \color{red} \bfseries 18.881 & - \\
 &  &  &  & 7$-$1 & 2.165 & 2.158 & 16.866 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 3.095 & \color{red} \bfseries 3.059 & 18.650 & - \\
 &  &  &  & 7$\times$2 & 2.275 & 2.267 & 17.554 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.947 & 2.846 & 11.708 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 3.027 & 2.992 & 18.297 & - \\
 &  &  &  & 7$\times$3 & 2.556 & 2.543 & 18.009 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.877 & 2.843 & 17.909 & - \\
 &  &  &  & 3$-$2$-$2 & 2.604 & 2.591 & 19.223 & - \\
 &  &  &  & 7$-$1$-$1 & 2.442 & 2.430 & 18.094 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 3.229 & \color{red} \bfseries 3.191 & 18.924 & - \\
 &  &  &  & 7$\times$3 & 2.668 & 2.655 & \color{red} \bfseries 19.251 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.956 & 2.813 & 9.762 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 3.054 & 3.023 & 19.007 & - \\
 &  &  &  & 6$\times$5 & 2.958 & 2.933 & 19.088 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.830 & 2.810 & 19.703 & - \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.831 & 2.803 & 18.427 & - \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.748 & 2.725 & 18.699 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 3.234 & \color{red} \bfseries 3.201 & 19.812 & - \\
 &  &  &  & 6$\times$5 & 3.127 & 3.101 & \color{red} \bfseries 20.308 & - \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_70b-chat_dolly_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-70B target and 115M draft for the Dolly task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_70b-chat_dolly_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-Chat-70B} & \multirow[c]{33}{*}{Dolly} & 0 & AR & - & 1.000 & 1.000 & 9.718 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 2.080 & 2.073 & 16.477 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 2.134 & 2.126 & 16.481 & - \\
 &  &  &  & 3$\times$2 & 2.166 & 2.158 & 16.682 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.136 & 2.129 & 16.674 & - \\
 &  &  &  & 2$-$2 & 2.218 & 2.210 & \color{red} \bfseries 17.281 & - \\
 &  &  &  & 3$-$1 & 2.153 & 2.146 & 16.766 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.200 & 2.193 & 17.141 & - \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.241 & \color{red} \bfseries 2.234 & 17.264 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.355 & 2.343 & 17.809 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.479 & 2.467 & 18.192 & - \\
 &  &  &  & 4$\times$3 & 2.508 & 2.496 & 18.244 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.573 & 2.560 & 18.954 & - \\
 &  &  &  & 3$-$1$-$1 & 2.431 & 2.419 & 18.064 & - \\
 &  &  &  & 4$-$1$-$1 & 2.444 & 2.431 & 18.121 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.604 & 2.591 & 19.036 & - \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.632 & \color{red} \bfseries 2.618 & \color{red} \bfseries 19.177 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.538 & 2.521 & 18.163 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.748 & 2.730 & 18.691 & - \\
 &  &  &  & 7$\times$4 & 2.796 & 2.777 & 18.650 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.830 & 2.810 & 19.677 & - \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.626 & 2.608 & 18.701 & - \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.634 & 2.616 & 18.624 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.905 & 2.886 & 19.845 & - \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.942 & \color{red} \bfseries 2.922 & \color{red} \bfseries 20.072 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.658 & 2.635 & 18.355 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.958 & 2.933 & 18.789 & - \\
 &  &  &  & 12$\times$5 & 3.038 & 3.013 & 18.532 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 3.015 & 2.990 & 19.950 & - \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.748 & 2.725 & 18.807 & - \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.764 & 2.740 & 18.725 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 3.127 & 3.101 & 20.180 & - \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 3.164 & \color{red} \bfseries 3.138 & \color{red} \bfseries 20.281 & - \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_70b-chat_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-70B target and 115M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_70b-chat_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-Chat-70B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 9.714 & 0.426 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.906 & 1.887 & 12.774 & 0.426 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.785 & 1.776 & 13.429 & 0.424 \\
 &  &  &  & 3$\times$2 & 1.680 & 1.674 & 13.277 & 0.423 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.853 & 1.844 & 13.911 & 0.422 \\
 &  &  &  & 2$-$2 & 1.819 & 1.813 & 14.266 & 0.423 \\
 &  &  &  & 3$-$1 & 1.790 & 1.783 & 14.097 & 0.422 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & \color{red} \bfseries 1.924 & \color{red} \bfseries 1.914 & 14.252 & 0.426 \\
 &  &  &  & 3$\times$2 & 1.871 & 1.865 & \color{red} \bfseries 14.538 & 0.423 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 1.946 & 1.914 & 11.272 & 0.424 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.905 & 1.889 & 13.154 & 0.424 \\
 &  &  &  & 5$\times$2 & 1.690 & 1.684 & 13.147 & 0.424 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 1.968 & 1.952 & 13.602 & 0.423 \\
 &  &  &  & 2$-$2$-$1 & 1.929 & 1.920 & 14.448 & 0.425 \\
 &  &  &  & 5$-$1 & 1.844 & 1.838 & 14.304 & 0.425 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.064 & \color{red} \bfseries 2.047 & 13.926 & 0.423 \\
 &  &  &  & 5$\times$2 & 1.962 & 1.955 & \color{red} \bfseries 14.995 & 0.426 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 1.951 & 1.906 & 9.828 & 0.425 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 1.957 & 1.934 & 12.441 & 0.421 \\
 &  &  &  & 7$\times$2 & 1.700 & 1.694 & 13.117 & 0.422 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.023 & 2.000 & 12.924 & 0.423 \\
 &  &  &  & 2$-$2$-$2 & 1.980 & 1.970 & 14.630 & 0.424 \\
 &  &  &  & 7$-$1 & 1.873 & 1.867 & 14.313 & 0.425 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.125 & \color{red} \bfseries 2.100 & 13.136 & 0.422 \\
 &  &  &  & 7$\times$2 & 2.014 & 2.008 & \color{red} \bfseries 15.222 & 0.421 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 1.955 & 1.887 & 7.945 & 0.422 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 1.977 & 1.954 & 12.241 & 0.425 \\
 &  &  &  & 7$\times$3 & 1.822 & 1.813 & 13.003 & 0.425 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.081 & 2.056 & 12.696 & 0.424 \\
 &  &  &  & 3$-$2$-$2 & 2.079 & 2.068 & 14.773 & 0.426 \\
 &  &  &  & 7$-$1$-$1 & 1.998 & 1.988 & 14.206 & 0.424 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 2.245 & \color{red} \bfseries 2.219 & 13.532 & 0.426 \\
 &  &  &  & 7$\times$3 & 2.203 & 2.192 & \color{red} \bfseries 15.415 & 0.421 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 1.954 & 1.859 & 6.552 & 0.426 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 1.971 & 1.951 & 12.467 & 0.423 \\
 &  &  &  & 6$\times$5 & 1.944 & 1.927 & 12.707 & 0.424 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.079 & 2.065 & 14.062 & 0.423 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.121 & 2.100 & 13.351 & 0.427 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.105 & 2.088 & 13.614 & 0.426 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 2.354 & \color{red} \bfseries 2.331 & 14.396 & 0.427 \\
 &  &  &  & 6$\times$5 & 2.343 & 2.323 & \color{red} \bfseries 14.884 & 0.425 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_70b-chat_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-70B target and 115M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_70b-chat_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-Chat-70B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 9.754 & 0.426 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.647 & 1.642 & 13.305 & 0.424 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.668 & 1.663 & 13.144 & 0.425 \\
 &  &  &  & 3$\times$2 & 1.680 & 1.674 & 13.218 & 0.423 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.738 & 1.732 & 13.796 & 0.422 \\
 &  &  &  & 2$-$2 & 1.819 & 1.813 & 14.305 & 0.423 \\
 &  &  &  & 3$-$1 & 1.790 & 1.783 & 14.044 & 0.422 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.790 & 1.784 & 13.995 & 0.425 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.871 & \color{red} \bfseries 1.865 & \color{red} \bfseries 14.620 & 0.423 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.754 & 1.745 & 13.420 & 0.424 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.799 & 1.790 & 13.407 & 0.426 \\
 &  &  &  & 4$\times$3 & 1.802 & 1.793 & 13.346 & 0.424 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 1.980 & 1.970 & 14.577 & 0.424 \\
 &  &  &  & 3$-$1$-$1 & 1.908 & 1.898 & 14.252 & 0.425 \\
 &  &  &  & 4$-$1$-$1 & 1.937 & 1.927 & 14.338 & 0.425 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.023 & 2.013 & 14.938 & 0.425 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.086 & \color{red} \bfseries 2.075 & \color{red} \bfseries 15.205 & 0.423 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.832 & 1.819 & 13.440 & 0.427 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 1.880 & 1.867 & 13.031 & 0.425 \\
 &  &  &  & 7$\times$4 & 1.896 & 1.884 & 12.960 & 0.422 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.079 & 2.065 & 14.068 & 0.423 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.034 & 2.020 & 13.980 & 0.420 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.069 & 2.055 & 13.867 & 0.423 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.225 & 2.210 & 14.970 & 0.424 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.306 & \color{red} \bfseries 2.290 & \color{red} \bfseries 15.231 & 0.423 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.865 & 1.849 & 12.976 & 0.427 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 1.944 & 1.927 & 12.627 & 0.424 \\
 &  &  &  & 12$\times$5 & 1.967 & 1.951 & 12.359 & 0.424 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.149 & 2.131 & 13.449 & 0.426 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.105 & 2.088 & 13.736 & 0.426 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.166 & 2.148 & 13.496 & 0.424 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.343 & 2.323 & 14.732 & 0.425 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 2.509 & \color{red} \bfseries 2.488 & \color{red} \bfseries 15.249 & 0.428 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_70b-chat_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-70B target and 115M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_70b-chat_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-Chat-70B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 9.177 & 0.118 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.349 & 2.326 & 14.440 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.133 & 2.122 & 14.685 & 0.121 \\
 &  &  &  & 3$\times$2 & 1.939 & 1.932 & 14.080 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.210 & 2.199 & 15.242 & 0.119 \\
 &  &  &  & 2$-$2 & 2.130 & 2.123 & 15.332 & 0.118 \\
 &  &  &  & 3$-$1 & 2.074 & 2.067 & 14.949 & 0.118 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.341 & \color{red} \bfseries 2.329 & \color{red} \bfseries 15.936 & 0.123 \\
 &  &  &  & 3$\times$2 & 2.195 & 2.188 & 15.543 & 0.119 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 2.441 & 2.401 & 13.092 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.347 & 2.328 & 14.802 & 0.121 \\
 &  &  &  & 5$\times$2 & 1.958 & 1.951 & 14.033 & 0.120 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.412 & 2.391 & 15.092 & 0.121 \\
 &  &  &  & 2$-$2$-$1 & 2.329 & 2.318 & 15.889 & 0.119 \\
 &  &  &  & 5$-$1 & 2.128 & 2.120 & 15.127 & 0.119 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.597 & \color{red} \bfseries 2.575 & 16.050 & 0.119 \\
 &  &  &  & 5$\times$2 & 2.316 & 2.308 & \color{red} \bfseries 16.253 & 0.118 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.462 & 2.405 & 11.628 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.432 & 2.404 & 14.246 & 0.121 \\
 &  &  &  & 7$\times$2 & 1.969 & 1.962 & 14.026 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.496 & 2.467 & 14.635 & 0.119 \\
 &  &  &  & 2$-$2$-$2 & 2.440 & 2.427 & 16.457 & 0.120 \\
 &  &  &  & 7$-$1 & 2.161 & 2.154 & 15.136 & 0.120 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.709 & \color{red} \bfseries 2.677 & 15.339 & 0.120 \\
 &  &  &  & 7$\times$2 & 2.379 & 2.371 & \color{red} \bfseries 16.484 & 0.120 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.482 & 2.397 & 9.615 & 0.119 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.470 & 2.442 & 14.000 & 0.119 \\
 &  &  &  & 7$\times$3 & 2.181 & 2.170 & 14.416 & 0.120 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.570 & 2.540 & 14.676 & 0.121 \\
 &  &  &  & 3$-$2$-$2 & 2.518 & 2.506 & 16.453 & 0.121 \\
 &  &  &  & 7$-$1$-$1 & 2.352 & 2.340 & 15.425 & 0.118 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 2.907 & \color{red} \bfseries 2.873 & 16.040 & 0.119 \\
 &  &  &  & 7$\times$3 & 2.746 & 2.732 & \color{red} \bfseries 17.593 & 0.121 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.489 & 2.369 & 8.037 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.446 & 2.421 & 14.147 & 0.120 \\
 &  &  &  & 6$\times$5 & 2.412 & 2.392 & 14.499 & 0.120 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.624 & 2.606 & 16.269 & 0.121 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.588 & 2.562 & 14.991 & 0.120 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.549 & 2.528 & 15.230 & 0.120 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 3.105 & \color{red} \bfseries 3.074 & 17.392 & 0.119 \\
 &  &  &  & 6$\times$5 & 3.068 & 3.043 & \color{red} \bfseries 17.821 & 0.117 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_70b-chat_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-70B target and 115M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_70b-chat_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-Chat-70B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 9.242 & 0.118 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.905 & 1.899 & 14.110 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.933 & 1.926 & 14.048 & 0.121 \\
 &  &  &  & 3$\times$2 & 1.939 & 1.932 & 14.057 & 0.122 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.017 & 2.010 & 14.688 & 0.118 \\
 &  &  &  & 2$-$2 & 2.130 & 2.123 & 15.354 & 0.118 \\
 &  &  &  & 3$-$1 & 2.074 & 2.067 & 14.868 & 0.118 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.093 & 2.086 & 15.080 & 0.119 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.195 & \color{red} \bfseries 2.188 & \color{red} \bfseries 15.645 & 0.119 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.098 & 2.088 & 14.865 & 0.120 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.159 & 2.148 & 14.875 & 0.121 \\
 &  &  &  & 4$\times$3 & 2.163 & 2.152 & 14.798 & 0.120 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.440 & 2.427 & 16.425 & 0.120 \\
 &  &  &  & 3$-$1$-$1 & 2.273 & 2.261 & 15.561 & 0.121 \\
 &  &  &  & 4$-$1$-$1 & 2.295 & 2.283 & 15.542 & 0.119 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.478 & 2.466 & 16.644 & 0.121 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.586 & \color{red} \bfseries 2.573 & \color{red} \bfseries 17.256 & 0.120 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.204 & 2.189 & 14.860 & 0.120 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.302 & 2.286 & 14.639 & 0.119 \\
 &  &  &  & 7$\times$4 & 2.319 & 2.304 & 14.479 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.624 & 2.606 & 16.203 & 0.121 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.454 & 2.437 & 15.492 & 0.122 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.482 & 2.465 & 15.430 & 0.121 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.854 & 2.835 & 17.528 & 0.122 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.985 & \color{red} \bfseries 2.964 & \color{red} \bfseries 18.034 & 0.120 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.289 & 2.270 & 14.734 & 0.123 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.412 & 2.392 & 14.608 & 0.120 \\
 &  &  &  & 12$\times$5 & 2.439 & 2.419 & 14.016 & 0.119 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.728 & 2.705 & 15.593 & 0.121 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.549 & 2.528 & 15.182 & 0.120 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.619 & 2.597 & 15.029 & 0.118 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 3.068 & 3.043 & 17.742 & 0.117 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 3.325 & \color{red} \bfseries 3.297 & \color{red} \bfseries 18.217 & 0.121 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_7b-base_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-7B target and 115M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_7b-base_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-7B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 37.340 & 0.374 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.953 & 1.768 & 34.768 & 0.378 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.857 & 1.765 & 41.844 & 0.374 \\
 &  &  &  & 3$\times$2 & 1.757 & 1.698 & 42.912 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.889 & 1.796 & 41.272 & 0.375 \\
 &  &  &  & 2$-$2 & 1.858 & 1.796 & 44.210 & 0.372 \\
 &  &  &  & 3$-$1 & 1.819 & 1.758 & 43.938 & 0.375 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & \color{red} \bfseries 1.977 & \color{red} \bfseries 1.879 & 42.658 & 0.371 \\
 &  &  &  & 3$\times$2 & 1.912 & 1.847 & \color{red} \bfseries 45.982 & 0.373 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 2.051 & 1.748 & 27.755 & 0.377 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.996 & 1.836 & 37.212 & 0.374 \\
 &  &  &  & 5$\times$2 & 1.792 & 1.732 & 43.474 & 0.380 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.032 & 1.869 & 37.614 & 0.374 \\
 &  &  &  & 2$-$2$-$1 & 1.984 & 1.886 & 44.174 & 0.378 \\
 &  &  &  & 5$-$1 & 1.882 & 1.819 & 44.958 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.126 & \color{red} \bfseries 1.957 & 36.921 & 0.375 \\
 &  &  &  & 5$\times$2 & 2.018 & 1.950 & \color{red} \bfseries 47.316 & 0.376 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.075 & 1.669 & 22.528 & 0.370 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.085 & 1.859 & 32.730 & 0.375 \\
 &  &  &  & 7$\times$2 & 1.813 & 1.752 & 42.856 & 0.375 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.110 & 1.882 & 33.053 & 0.373 \\
 &  &  &  & 2$-$2$-$2 & 2.033 & 1.933 & 45.579 & 0.372 \\
 &  &  &  & 7$-$1 & 1.919 & 1.854 & 45.194 & 0.377 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.236 & 1.994 & 33.965 & 0.374 \\
 &  &  &  & 7$\times$2 & 2.071 & \color{red} \bfseries 2.002 & \color{red} \bfseries 47.111 & 0.380 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.114 & 1.549 & 17.569 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.135 & 1.903 & 34.329 & 0.375 \\
 &  &  &  & 7$\times$3 & 1.968 & 1.870 & 43.981 & 0.375 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.160 & 1.926 & 34.656 & 0.373 \\
 &  &  &  & 3$-$2$-$2 & 2.131 & 2.025 & \color{red} \bfseries 48.313 & 0.372 \\
 &  &  &  & 7$-$1$-$1 & 2.038 & 1.937 & 45.098 & 0.377 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 2.354 & 2.099 & 37.088 & 0.374 \\
 &  &  &  & 7$\times$3 & 2.285 & \color{red} \bfseries 2.172 & 48.239 & 0.372 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.177 & 1.431 & 13.303 & 0.375 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.152 & 1.949 & 37.182 & 0.374 \\
 &  &  &  & 6$\times$5 & 2.120 & 1.951 & 39.488 & 0.373 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.152 & 2.013 & \color{red} \bfseries 44.115 & 0.378 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.197 & 1.990 & 37.424 & 0.370 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.171 & 1.998 & 39.623 & 0.372 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & 2.463 & 2.231 & 39.472 & 0.374 \\
 &  &  &  & 6$\times$5 & \color{red} \bfseries 2.467 & \color{red} \bfseries 2.270 & 43.140 & 0.370 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_7b-base_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-7B target and 115M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_7b-base_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-7B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 37.631 & 0.374 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.673 & 1.617 & 42.447 & 0.370 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.727 & 1.669 & 42.013 & 0.370 \\
 &  &  &  & 3$\times$2 & 1.757 & 1.698 & 43.128 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.768 & 1.708 & 43.044 & 0.377 \\
 &  &  &  & 2$-$2 & 1.858 & 1.796 & \color{red} \bfseries 45.245 & 0.372 \\
 &  &  &  & 3$-$1 & 1.819 & 1.758 & 44.482 & 0.375 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.824 & 1.763 & 43.536 & 0.370 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.912 & \color{red} \bfseries 1.847 & 45.018 & 0.373 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.783 & 1.695 & 40.816 & 0.374 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.890 & 1.796 & 42.746 & 0.381 \\
 &  &  &  & 4$\times$3 & 1.913 & 1.819 & 41.990 & 0.379 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.033 & 1.933 & 44.669 & 0.372 \\
 &  &  &  & 3$-$1$-$1 & 1.940 & 1.844 & 42.981 & 0.370 \\
 &  &  &  & 4$-$1$-$1 & 1.981 & 1.883 & 43.791 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.064 & 1.962 & 43.684 & 0.372 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.143 & \color{red} \bfseries 2.037 & \color{red} \bfseries 45.766 & 0.374 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.854 & 1.734 & 38.651 & 0.377 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.023 & 1.892 & 41.134 & 0.375 \\
 &  &  &  & 7$\times$4 & 2.059 & 1.925 & 42.573 & 0.373 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.152 & 2.013 & 43.755 & 0.378 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.083 & 1.948 & 43.142 & 0.375 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.130 & 1.992 & 42.567 & 0.375 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.311 & 2.161 & 44.367 & 0.375 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.408 & \color{red} \bfseries 2.252 & \color{red} \bfseries 46.197 & 0.376 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.910 & 1.758 & 36.041 & 0.378 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.120 & 1.951 & 38.841 & 0.373 \\
 &  &  &  & 12$\times$5 & 2.176 & 2.002 & 39.702 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.234 & 2.056 & 42.161 & 0.375 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.171 & 1.998 & 40.331 & 0.372 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.249 & 2.070 & 41.585 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.467 & 2.270 & 43.898 & 0.370 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 2.657 & \color{red} \bfseries 2.445 & \color{red} \bfseries 46.843 & 0.374 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_7b-base_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-7B target and 115M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_7b-base_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-7B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 37.566 & 0.141 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 3.087 & \color{red} \bfseries 2.796 & 53.455 & 0.142 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.577 & 2.450 & 54.070 & 0.141 \\
 &  &  &  & 3$\times$2 & 2.279 & 2.202 & 53.730 & 0.139 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.571 & 2.444 & 55.296 & 0.139 \\
 &  &  &  & 2$-$2 & 2.398 & 2.317 & \color{red} \bfseries 57.629 & 0.143 \\
 &  &  &  & 3$-$1 & 2.291 & 2.214 & 54.449 & 0.140 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.791 & 2.653 & 56.179 & 0.136 \\
 &  &  &  & 3$\times$2 & 2.432 & 2.350 & 56.053 & 0.140 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & \color{red} \bfseries 3.438 & 2.929 & 44.156 & 0.141 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 3.030 & 2.788 & 54.224 & 0.138 \\
 &  &  &  & 5$\times$2 & 2.339 & 2.261 & 55.258 & 0.145 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 3.021 & 2.780 & 54.235 & 0.138 \\
 &  &  &  & 2$-$2$-$1 & 2.725 & 2.590 & 58.367 & 0.142 \\
 &  &  &  & 5$-$1 & 2.338 & 2.259 & 53.326 & 0.141 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 3.300 & \color{red} \bfseries 3.036 & 55.787 & 0.144 \\
 &  &  &  & 5$\times$2 & 2.567 & 2.481 & \color{red} \bfseries 58.717 & 0.140 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 3.565 & 2.868 & 37.602 & 0.143 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 3.296 & 2.939 & 50.642 & 0.142 \\
 &  &  &  & 7$\times$2 & 2.357 & 2.278 & 55.548 & 0.141 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 3.250 & 2.898 & 50.267 & 0.143 \\
 &  &  &  & 2$-$2$-$2 & 2.868 & 2.726 & \color{red} \bfseries 61.873 & 0.141 \\
 &  &  &  & 7$-$1 & 2.374 & 2.294 & 54.968 & 0.136 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 3.586 & \color{red} \bfseries 3.198 & 53.409 & 0.140 \\
 &  &  &  & 7$\times$2 & 2.618 & 2.530 & 58.397 & 0.140 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 3.677 & 2.695 & 30.002 & 0.142 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 3.494 & 3.116 & 51.744 & 0.138 \\
 &  &  &  & 7$\times$3 & 2.755 & 2.619 & 58.586 & 0.139 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 3.326 & 2.966 & 51.650 & 0.138 \\
 &  &  &  & 3$-$2$-$2 & 2.951 & 2.805 & 61.424 & 0.142 \\
 &  &  &  & 7$-$1$-$1 & 2.741 & 2.605 & 58.079 & 0.139 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 3.918 & \color{red} \bfseries 3.494 & 57.997 & 0.142 \\
 &  &  &  & 7$\times$3 & 3.168 & 3.011 & \color{red} \bfseries 66.555 & 0.141 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 3.743 & 2.462 & 22.927 & 0.139 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 3.353 & 3.037 & 55.070 & 0.145 \\
 &  &  &  & 6$\times$5 & 3.209 & 2.953 & 56.117 & 0.141 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 3.205 & 2.997 & 61.608 & 0.142 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 3.222 & 2.918 & 52.738 & 0.142 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 3.133 & 2.883 & 55.747 & 0.142 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 3.959 & \color{red} \bfseries 3.585 & 62.351 & 0.138 \\
 &  &  &  & 6$\times$5 & 3.811 & 3.507 & \color{red} \bfseries 66.069 & 0.141 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_7b-base_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-7B target and 115M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_7b-base_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-7B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 37.269 & 0.141 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 2.166 & 2.093 & 51.515 & 0.143 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 2.218 & 2.143 & 52.950 & 0.146 \\
 &  &  &  & 3$\times$2 & 2.279 & 2.202 & 53.346 & 0.139 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.267 & 2.191 & 53.980 & 0.142 \\
 &  &  &  & 2$-$2 & 2.398 & 2.317 & \color{red} \bfseries 56.609 & 0.143 \\
 &  &  &  & 3$-$1 & 2.291 & 2.214 & 53.930 & 0.140 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.367 & 2.288 & 54.586 & 0.143 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.432 & \color{red} \bfseries 2.350 & 55.465 & 0.140 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.465 & 2.343 & 54.195 & 0.140 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.644 & 2.513 & 55.273 & 0.140 \\
 &  &  &  & 4$\times$3 & 2.718 & 2.583 & 56.688 & 0.145 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.868 & 2.726 & 59.879 & 0.141 \\
 &  &  &  & 3$-$1$-$1 & 2.641 & 2.511 & 55.384 & 0.143 \\
 &  &  &  & 4$-$1$-$1 & 2.688 & 2.555 & 57.518 & 0.140 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.927 & 2.782 & 58.843 & 0.139 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.970 & \color{red} \bfseries 2.823 & \color{red} \bfseries 61.937 & 0.136 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.728 & 2.551 & 53.731 & 0.137 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.974 & 2.781 & 56.002 & 0.144 \\
 &  &  &  & 7$\times$4 & 3.093 & 2.892 & 60.053 & 0.139 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 3.205 & 2.997 & 61.723 & 0.142 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.898 & 2.710 & 56.343 & 0.141 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.974 & 2.781 & 58.423 & 0.137 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 3.427 & 3.205 & \color{red} \bfseries 64.887 & 0.140 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 3.535 & \color{red} \bfseries 3.306 & 64.456 & 0.140 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.865 & 2.636 & 53.199 & 0.140 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 3.209 & 2.953 & 55.424 & 0.141 \\
 &  &  &  & 12$\times$5 & 3.425 & 3.152 & 60.133 & 0.141 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 3.492 & 3.213 & 62.753 & 0.143 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 3.133 & 2.883 & 55.796 & 0.142 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 3.249 & 2.990 & 58.352 & 0.141 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 3.811 & 3.507 & 65.160 & 0.141 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 4.073 & \color{red} \bfseries 3.748 & \color{red} \bfseries 67.409 & 0.145 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_7b-chat_dolly_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-7B target and 115M draft for the Dolly task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_7b-chat_dolly_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-Chat-7B} & \multirow[c]{41}{*}{Dolly} & 1 & AR & - & 1.000 & 1.000 & 37.816 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.872 & \color{red} \bfseries 2.601 & 47.582 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.510 & 2.385 & 52.609 & - \\
 &  &  &  & 3$\times$2 & 2.215 & 2.140 & 52.020 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.491 & 2.367 & 53.526 & - \\
 &  &  &  & 2$-$2 & 2.253 & 2.178 & 52.910 & - \\
 &  &  &  & 3$-$1 & 2.201 & 2.127 & 52.182 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.598 & 2.470 & \color{red} \bfseries 53.906 & - \\
 &  &  &  & 3$\times$2 & 2.278 & 2.202 & 51.508 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & \color{red} \bfseries 3.077 & 2.622 & 40.373 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.898 & 2.666 & 49.652 & - \\
 &  &  &  & 5$\times$2 & 2.230 & 2.155 & 50.708 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.837 & 2.611 & 52.227 & - \\
 &  &  &  & 2$-$2$-$1 & 2.572 & 2.445 & \color{red} \bfseries 53.858 & - \\
 &  &  &  & 5$-$1 & 2.202 & 2.128 & 51.832 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & 3.026 & \color{red} \bfseries 2.785 & 48.969 & - \\
 &  &  &  & 5$\times$2 & 2.299 & 2.222 & 52.744 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 3.133 & 2.521 & 33.603 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 3.085 & 2.751 & 47.101 & - \\
 &  &  &  & 7$\times$2 & 2.248 & 2.172 & 49.841 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 3.022 & 2.695 & 46.031 & - \\
 &  &  &  & 2$-$2$-$2 & 2.628 & 2.498 & \color{red} \bfseries 56.076 & - \\
 &  &  &  & 7$-$1 & 2.205 & 2.131 & 51.055 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 3.244 & \color{red} \bfseries 2.892 & 44.446 & - \\
 &  &  &  & 7$\times$2 & 2.299 & 2.222 & 53.245 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 3.136 & 2.298 & 25.282 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 3.180 & 2.836 & 48.530 & - \\
 &  &  &  & 7$\times$3 & 2.617 & 2.488 & 55.692 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 3.031 & 2.703 & 46.084 & - \\
 &  &  &  & 3$-$2$-$2 & 2.659 & 2.527 & \color{red} \bfseries 56.135 & - \\
 &  &  &  & 7$-$1$-$1 & 2.506 & 2.382 & 53.688 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 3.359 & \color{red} \bfseries 2.996 & 46.775 & - \\
 &  &  &  & 7$\times$3 & 2.703 & 2.569 & 54.088 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 3.158 & 2.077 & 18.689 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 3.186 & 2.886 & 50.516 & - \\
 &  &  &  & 6$\times$5 & 3.072 & 2.826 & 52.096 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.914 & 2.725 & \color{red} \bfseries 54.514 & - \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.975 & 2.695 & 48.944 & - \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.854 & 2.626 & 50.489 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 3.334 & \color{red} \bfseries 3.020 & 49.805 & - \\
 &  &  &  & 6$\times$5 & 3.221 & 2.963 & 52.867 & - \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_7b-chat_dolly_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-7B target and 115M draft for the Dolly task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_7b-chat_dolly_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-Chat-7B} & \multirow[c]{33}{*}{Dolly} & 0 & AR & - & 1.000 & 1.000 & 37.596 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 2.122 & 2.051 & 51.492 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 2.177 & 2.104 & 50.471 & - \\
 &  &  &  & 3$\times$2 & 2.215 & 2.140 & 49.350 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.182 & 2.109 & 50.732 & - \\
 &  &  &  & 2$-$2 & 2.253 & 2.178 & \color{red} \bfseries 52.610 & - \\
 &  &  &  & 3$-$1 & 2.201 & 2.127 & 51.639 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.239 & 2.164 & 50.320 & - \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.278 & \color{red} \bfseries 2.202 & 51.740 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.429 & 2.309 & 51.847 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.549 & 2.423 & 54.051 & - \\
 &  &  &  & 4$\times$3 & 2.579 & 2.451 & 53.358 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.628 & 2.498 & 54.402 & - \\
 &  &  &  & 3$-$1$-$1 & 2.508 & 2.384 & 52.888 & - \\
 &  &  &  & 4$-$1$-$1 & 2.506 & 2.382 & 52.892 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.660 & 2.528 & 54.360 & - \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.686 & \color{red} \bfseries 2.553 & \color{red} \bfseries 55.581 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.642 & 2.470 & 51.204 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.853 & 2.668 & 52.977 & - \\
 &  &  &  & 7$\times$4 & 2.888 & 2.700 & 54.500 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.914 & 2.725 & \color{red} \bfseries 55.146 & - \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.716 & 2.539 & 52.369 & - \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.728 & 2.551 & 53.662 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.994 & 2.799 & 54.032 & - \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 3.005 & \color{red} \bfseries 2.810 & 54.242 & - \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.764 & 2.543 & 50.163 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 3.072 & 2.826 & 53.907 & - \\
 &  &  &  & 12$\times$5 & 3.153 & 2.902 & \color{red} \bfseries 55.039 & - \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 3.125 & 2.876 & 54.231 & - \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.854 & 2.626 & 51.919 & - \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.860 & 2.631 & 52.547 & - \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 3.221 & 2.963 & 53.055 & - \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 3.241 & \color{red} \bfseries 2.982 & 52.504 & - \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_7b-chat_wmt_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-7B target and 115M draft for the WMT task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_7b-chat_wmt_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-Chat-7B} & \multirow[c]{41}{*}{WMT} & 1 & AR & - & 1.000 & 1.000 & 36.695 & 0.377 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & 1.900 & 1.721 & 33.723 & 0.379 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 1.770 & 1.683 & 38.953 & 0.377 \\
 &  &  &  & 3$\times$2 & 1.673 & 1.617 & 41.570 & 0.378 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 1.854 & 1.762 & 41.448 & 0.371 \\
 &  &  &  & 2$-$2 & 1.813 & 1.752 & 44.864 & 0.375 \\
 &  &  &  & 3$-$1 & 1.784 & 1.724 & 44.721 & 0.378 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & \color{red} \bfseries 1.909 & \color{red} \bfseries 1.814 & 41.220 & 0.379 \\
 &  &  &  & 3$\times$2 & 1.865 & 1.802 & \color{red} \bfseries 44.982 & 0.379 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 1.955 & 1.666 & 26.231 & 0.373 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 1.889 & 1.738 & 34.516 & 0.376 \\
 &  &  &  & 5$\times$2 & 1.687 & 1.631 & 41.615 & 0.377 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 1.965 & 1.808 & 37.284 & 0.376 \\
 &  &  &  & 2$-$2$-$1 & 1.920 & 1.825 & 43.100 & 0.380 \\
 &  &  &  & 5$-$1 & 1.838 & 1.776 & 44.881 & 0.381 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.092 & \color{red} \bfseries 1.925 & 36.867 & 0.377 \\
 &  &  &  & 5$\times$2 & 1.958 & 1.892 & \color{red} \bfseries 47.296 & 0.376 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 1.961 & 1.578 & 21.506 & 0.375 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 1.958 & 1.746 & 31.680 & 0.378 \\
 &  &  &  & 7$\times$2 & 1.695 & 1.638 & 42.528 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.027 & 1.808 & 32.022 & 0.376 \\
 &  &  &  & 2$-$2$-$2 & 1.967 & 1.870 & 43.105 & 0.377 \\
 &  &  &  & 7$-$1 & 1.867 & 1.804 & 44.714 & 0.378 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.128 & 1.898 & 32.654 & 0.378 \\
 &  &  &  & 7$\times$2 & 2.004 & \color{red} \bfseries 1.937 & \color{red} \bfseries 46.335 & 0.379 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 1.965 & 1.440 & 16.321 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 1.975 & 1.761 & 31.874 & 0.377 \\
 &  &  &  & 7$\times$3 & 1.808 & 1.719 & 39.780 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.080 & 1.855 & 32.993 & 0.376 \\
 &  &  &  & 3$-$2$-$2 & 2.066 & 1.964 & 45.320 & 0.377 \\
 &  &  &  & 7$-$1$-$1 & 1.976 & 1.878 & 44.574 & 0.378 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 2.241 & 1.998 & 33.997 & 0.377 \\
 &  &  &  & 7$\times$3 & 2.189 & \color{red} \bfseries 2.080 & \color{red} \bfseries 46.892 & 0.376 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 1.976 & 1.300 & 12.286 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 1.969 & 1.784 & 33.346 & 0.374 \\
 &  &  &  & 6$\times$5 & 1.936 & 1.781 & 35.935 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.067 & 1.933 & \color{red} \bfseries 42.206 & 0.377 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.106 & 1.908 & 36.939 & 0.379 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.093 & 1.926 & 38.918 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 2.341 & 2.120 & 37.980 & 0.378 \\
 &  &  &  & 6$\times$5 & 2.335 & \color{red} \bfseries 2.149 & 41.775 & 0.375 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_7b-chat_wmt_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-7B target and 115M draft for the WMT task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_7b-chat_wmt_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-Chat-7B} & \multirow[c]{33}{*}{WMT} & 0 & AR & - & 1.000 & 1.000 & 37.093 & 0.377 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.639 & 1.584 & 41.440 & 0.379 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.664 & 1.608 & 40.657 & 0.379 \\
 &  &  &  & 3$\times$2 & 1.673 & 1.617 & 41.907 & 0.378 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 1.739 & 1.681 & 43.511 & 0.378 \\
 &  &  &  & 2$-$2 & 1.813 & 1.752 & 43.929 & 0.375 \\
 &  &  &  & 3$-$1 & 1.784 & 1.724 & 44.122 & 0.378 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 1.786 & 1.726 & 44.139 & 0.378 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 1.865 & \color{red} \bfseries 1.802 & \color{red} \bfseries 46.030 & 0.379 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 1.747 & 1.660 & 40.480 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 1.783 & 1.695 & 39.483 & 0.377 \\
 &  &  &  & 4$\times$3 & 1.791 & 1.702 & 39.811 & 0.374 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 1.967 & 1.870 & 42.825 & 0.377 \\
 &  &  &  & 3$-$1$-$1 & 1.896 & 1.802 & 42.228 & 0.379 \\
 &  &  &  & 4$-$1$-$1 & 1.918 & 1.824 & 41.396 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.009 & 1.909 & 43.212 & 0.377 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.064 & \color{red} \bfseries 1.962 & \color{red} \bfseries 44.172 & 0.378 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 1.815 & 1.697 & 37.235 & 0.380 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 1.870 & 1.749 & 38.695 & 0.377 \\
 &  &  &  & 7$\times$4 & 1.884 & 1.761 & 38.151 & 0.380 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.067 & 1.933 & 41.411 & 0.377 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.021 & 1.889 & 40.048 & 0.379 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.054 & 1.921 & 41.217 & 0.376 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.217 & 2.073 & 43.154 & 0.378 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 2.290 & \color{red} \bfseries 2.142 & \color{red} \bfseries 43.310 & 0.375 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 1.861 & 1.713 & 35.968 & 0.375 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 1.936 & 1.781 & 36.752 & 0.376 \\
 &  &  &  & 12$\times$5 & 1.994 & 1.835 & 37.541 & 0.371 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.142 & 1.971 & 40.408 & 0.376 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.093 & 1.926 & 38.438 & 0.376 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.155 & 1.983 & 38.945 & 0.377 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 2.335 & 2.149 & 40.428 & 0.375 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 2.488 & \color{red} \bfseries 2.289 & \color{red} \bfseries 43.359 & 0.375 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_7b-chat_xsum_v1.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-7B target and 115M draft for the XSum task with various target computational budgets.
                               Target Complexity (Comp.) means the number of tokens parallelly evaluated at the target model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_7b-chat_xsum_v1}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & Comp. & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{41}{*}{Llama 2-Chat-7B} & \multirow[c]{41}{*}{XSum} & 1 & AR & - & 1.000 & 1.000 & 36.326 & 0.092 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{6} & SD & 6 & \color{red} \bfseries 2.393 & 2.168 & 40.649 & 0.092 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$3 & 2.177 & 2.069 & 46.704 & 0.090 \\
 &  &  &  & 3$\times$2 & 1.972 & 1.906 & 46.963 & 0.092 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1 & 2.251 & 2.140 & 48.942 & 0.091 \\
 &  &  &  & 2$-$2 & 2.162 & 2.090 & 50.120 & 0.089 \\
 &  &  &  & 3$-$1 & 2.100 & 2.030 & 49.313 & 0.091 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$3 & 2.390 & \color{red} \bfseries 2.272 & 49.905 & 0.089 \\
 &  &  &  & 3$\times$2 & 2.220 & 2.146 & \color{red} \bfseries 51.233 & 0.090 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{10} & SD & 10 & 2.531 & 2.157 & 32.934 & 0.088 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$5 & 2.403 & 2.211 & 44.360 & 0.091 \\
 &  &  &  & 5$\times$2 & 1.993 & 1.926 & 47.010 & 0.089 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1 & 2.470 & 2.273 & 44.878 & 0.091 \\
 &  &  &  & 2$-$2$-$1 & 2.370 & 2.253 & 50.696 & 0.091 \\
 &  &  &  & 5$-$1 & 2.154 & 2.082 & 50.306 & 0.089 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$5 & \color{red} \bfseries 2.635 & \color{red} \bfseries 2.424 & 45.726 & 0.091 \\
 &  &  &  & 5$\times$2 & 2.360 & 2.281 & \color{red} \bfseries 55.248 & 0.092 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{14} & SD & 14 & 2.551 & 2.052 & 27.493 & 0.091 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$7 & 2.514 & 2.241 & 39.394 & 0.091 \\
 &  &  &  & 7$\times$2 & 1.991 & 1.924 & 45.588 & 0.092 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1$-$1$-$1$-$1$-$1$-$1 & 2.567 & 2.289 & 40.884 & 0.091 \\
 &  &  &  & 2$-$2$-$2 & 2.484 & 2.362 & 51.459 & 0.090 \\
 &  &  &  & 7$-$1 & 2.182 & 2.108 & 50.829 & 0.091 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$7 & \color{red} \bfseries 2.781 & \color{red} \bfseries 2.480 & 41.993 & 0.092 \\
 &  &  &  & 7$\times$2 & 2.417 & 2.336 & \color{red} \bfseries 55.556 & 0.092 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{21} & SD & 21 & 2.556 & 1.873 & 20.512 & 0.090 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$7 & 2.534 & 2.260 & 39.551 & 0.091 \\
 &  &  &  & 7$\times$3 & 2.243 & 2.132 & 49.332 & 0.091 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 3$-$1$-$1$-$1$-$1$-$1$-$1 & 2.643 & 2.357 & 42.535 & 0.090 \\
 &  &  &  & 3$-$2$-$2 & 2.568 & 2.441 & 55.795 & 0.091 \\
 &  &  &  & 7$-$1$-$1 & 2.404 & 2.285 & 52.558 & 0.090 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$7 & \color{red} \bfseries 3.009 & \color{red} \bfseries 2.683 & 44.655 & 0.092 \\
 &  &  &  & 7$\times$3 & 2.791 & 2.653 & \color{red} \bfseries 58.627 & 0.091 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{30} & SD & 30 & 2.572 & 1.691 & 15.946 & 0.090 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$6 & 2.534 & 2.295 & 42.130 & 0.091 \\
 &  &  &  & 6$\times$5 & 2.455 & 2.259 & 44.572 & 0.091 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.701 & 2.526 & \color{red} \bfseries 53.578 & 0.093 \\
 &  &  &  & 5$-$1$-$1$-$1$-$1$-$1 & 2.654 & 2.404 & 45.281 & 0.090 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.615 & 2.407 & 47.230 & 0.090 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$6 & \color{red} \bfseries 3.168 & 2.869 & 49.821 & 0.089 \\
 &  &  &  & 6$\times$5 & 3.142 & \color{red} \bfseries 2.891 & 53.573 & 0.089 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}


==> table/table_7b-chat_xsum_v2.tex <==
\begin{table}[h]
\centering
\caption{We summarize experiment results with Llama 2-Chat-7B target and 115M draft for the XSum task with various draft lengths.
                               Draft Length (DL) means the (maximum) length for all draft token sequences generated by the draft model.
                               For decoders (Dec.), we consider Auto-Regressive sampling (AR), Speculative Decoding (SD), SpecTr, 
                               Recursive Speculative Decoding with Constant branching factors (RSD-C),
                               Recursive Speculative Decoding with Stochastic Beam Search (RSD-S).
                               The contents in decoder specification (Spec.) have different meanings for each decoder;
                               $K\times L$ means the number $K$ of draft paths and draft length $L$ for SpecTr;
                               it describes constant branching factors for each level of the tree (from root to leaf) for RSD-C;
                               $K\times L$ means the beamwidth $K$ and draft length $L$ for RSD-S.
                               Block efficiency (Eff.), Memory Bound Speed Up (MBSU), Token Rate (TR), and Accuracy (Acc.) are given for each algorithm.
                               For each group of rows having the same complexity, we highlight the best values for all columns except accuracy.
                            }
\label{table_7b-chat_xsum_v2}
\vskip 0.15in
\begin{tabular}{lllllrrrr}
\toprule
 &  &  &  &  & Eff. & MBSU & TR & Acc. \\
Model & Task & DL & Dec. & Spec. &  &  &  &  \\
\midrule
\multirow[c]{33}{*}{Llama 2-Chat-7B} & \multirow[c]{33}{*}{XSum} & 0 & AR & - & 1.000 & 1.000 & 41.651 & 0.092 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{2} & SD & 2 & 1.938 & 1.873 & 47.708 & 0.091 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 2$\times$2 & 1.961 & 1.896 & 46.422 & 0.092 \\
 &  &  &  & 3$\times$2 & 1.972 & 1.906 & 45.886 & 0.092 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$1 & 2.048 & 1.979 & 49.725 & 0.091 \\
 &  &  &  & 2$-$2 & 2.162 & 2.090 & 51.949 & 0.089 \\
 &  &  &  & 3$-$1 & 2.100 & 2.030 & 50.115 & 0.091 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 2$\times$2 & 2.129 & 2.058 & 50.315 & 0.090 \\
 &  &  &  & 3$\times$2 & \color{red} \bfseries 2.220 & \color{red} \bfseries 2.146 & \color{red} \bfseries 52.867 & 0.090 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{3} & SD & 3 & 2.144 & 2.038 & 47.360 & 0.090 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 3$\times$3 & 2.202 & 2.093 & 46.211 & 0.092 \\
 &  &  &  & 4$\times$3 & 2.211 & 2.102 & 46.960 & 0.091 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2 & 2.484 & 2.362 & 54.127 & 0.090 \\
 &  &  &  & 3$-$1$-$1 & 2.311 & 2.196 & 49.424 & 0.090 \\
 &  &  &  & 4$-$1$-$1 & 2.345 & 2.229 & 50.509 & 0.089 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 3$\times$3 & 2.525 & 2.400 & 51.902 & 0.093 \\
 &  &  &  & 4$\times$3 & \color{red} \bfseries 2.650 & \color{red} \bfseries 2.519 & \color{red} \bfseries 54.496 & 0.091 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{4} & SD & 4 & 2.269 & 2.122 & 45.826 & 0.091 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 5$\times$4 & 2.366 & 2.212 & 46.726 & 0.091 \\
 &  &  &  & 7$\times$4 & 2.379 & 2.225 & 46.287 & 0.089 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2 & 2.701 & 2.526 & 52.867 & 0.093 \\
 &  &  &  & 5$-$1$-$1$-$1 & 2.503 & 2.341 & 49.052 & 0.089 \\
 &  &  &  & 7$-$1$-$1$-$1 & 2.562 & 2.396 & 52.106 & 0.089 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 5$\times$4 & 2.921 & 2.732 & 54.744 & 0.091 \\
 &  &  &  & 7$\times$4 & \color{red} \bfseries 3.023 & \color{red} \bfseries 2.827 & \color{red} \bfseries 56.318 & 0.087 \\
\cline{3-9} \cline{4-9}
 &  & \multirow[c]{8}{*}{5} & SD & 5 & 2.345 & 2.158 & 43.302 & 0.092 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{SpecTr} & 6$\times$5 & 2.455 & 2.259 & 44.595 & 0.091 \\
 &  &  &  & 12$\times$5 & 2.513 & 2.312 & 44.089 & 0.093 \\
\cline{4-9}
 &  &  & \multirow[c]{3}{*}{RSD-C} & 2$-$2$-$2$-$2$-$2 & 2.830 & 2.604 & 51.392 & 0.092 \\
 &  &  &  & 6$-$1$-$1$-$1$-$1 & 2.615 & 2.407 & 47.560 & 0.090 \\
 &  &  &  & 12$-$1$-$1$-$1$-$1 & 2.669 & 2.456 & 47.987 & 0.089 \\
\cline{4-9}
 &  &  & \multirow[c]{2}{*}{RSD-S} & 6$\times$5 & 3.142 & 2.891 & 54.142 & 0.089 \\
 &  &  &  & 12$\times$5 & \color{red} \bfseries 3.397 & \color{red} \bfseries 3.126 & \color{red} \bfseries 58.208 & 0.091 \\
\cline{1-9} \cline{2-9} \cline{3-9} \cline{4-9}
\bottomrule
\end{tabular}
\end{table}

